Agreement, Diversity, and Polarization Indices for Approval Elections

An index is a function that given an election outputs a value between 0 and 1, indicating the extent to which this election has a particular feature. We seek indices that capture agreement, diversity, and polarization among voters in approval elections, and that are normalized with respect to saturation. By the latter we mean that if two elections differ by the fraction of candidates approved by an average voter, but otherwise are of similar nature, then they should have similar index values. We propose several indices, analyze their properties, and use them to (a) derive a new map of approval elections, and (b) show similarities and differences between various real-life elections from Pabulib, Preflib and other sources.

==> (inline-0) <==
\begin{longtable}{c cccc|cccccc|ccc|ccc}
\toprule
Election & Icon & $|C|$ & $|V|$ & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\satr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\appragr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntragr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pairagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pospccagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\jaccpairagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntrdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\outdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntrpol$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccpol$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pairpol$}} \\
\midrule
\endfirsthead
\toprule
Election & Icon & $|C|$ & $|V|$ & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\satr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\appragr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntragr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pairagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pospccagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\jaccpairagr$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntrdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\outdiv$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\cntrpol$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pccpol$}} & \multicolumn{1}{p{0.8cm}}{\rotatebox{53}{$\pairpol$}} \\
\midrule
\endhead
\raisebox{3mm}{\makecell{$\nicefrac{1}{3}$-ID}} & \includegraphics[width=0.8cm]{img/longtable/id33\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.33} & \ltagr{1.00} & \ltagr{1.00} & \ltagr{1.00} & \ltagr{1.00} & \ltagr{1.00} & \ltagr{1.00} & \ltdiv{0.00} & \ltdiv{0.00} & \ltdiv{0.00} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.00} \\
\raisebox{3mm}{\makecell{2-Party}} & \includegraphics[width=0.8cm]{img/longtable/party2\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.50} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.20} & \ltdiv{0.23} & \ltdiv{0.10} & \ltpol{1.00} & \ltpol{1.00} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{N(2-Party, 0.6)}} & \includegraphics[width=0.8cm]{img/longtable/noisy206\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.49} & \ltagr{0.08} & \ltagr{0.05} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.10} & \ltagr{0.33} & \ltdiv{0.66} & \ltdiv{0.82} & \ltdiv{0.29} & \ltpol{0.32} & \ltpol{0.18} & \ltpol{0.24} \\
\raisebox{3mm}{\makecell{3-Party}} & \includegraphics[width=0.8cm]{img/longtable/party3\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.33} & \ltagr{0.33} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.33} & \ltagr{0.33} & \ltdiv{0.33} & \ltdiv{0.30} & \ltdiv{0.13} & \ltpol{0.33} & \ltpol{0.50} & \ltpol{0.63} \\
\raisebox{3mm}{\makecell{4-Party}} & \includegraphics[width=0.8cm]{img/longtable/party4\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.25} & \ltagr{0.50} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.25} & \ltagr{0.25} & \ltdiv{0.45} & \ltdiv{0.40} & \ltdiv{0.15} & \ltpol{0.25} & \ltpol{0.33} & \ltpol{0.43} \\
\raisebox{3mm}{\makecell{2-Party($\nicefrac{1}{3})$}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_AN\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.56} & \ltagr{0.33} & \ltagr{0.24} & \ltagr{0.10} & \ltagr{0.11} & \ltagr{0.56} & \ltagr{0.56} & \ltdiv{0.15} & \ltdiv{0.18} & \ltdiv{0.09} & \ltpol{0.76} & \ltpol{0.89} & \ltpol{0.99} \\
\raisebox{3mm}{\makecell{Cyclic}} & \includegraphics[width=0.8cm]{img/longtable/Zorba\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.50} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.25} & \ltagr{0.39} & \ltdiv{0.46} & \ltdiv{0.57} & \ltdiv{0.22} & \ltpol{0.50} & \ltpol{0.33} & \ltpol{0.58} \\
\raisebox{3mm}{\makecell{Diagonal}} & \includegraphics[width=0.8cm]{img/longtable/diag\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.02} & \ltagr{0.97} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltdiv{0.97} & \ltdiv{0.97} & \ltdiv{0.62} & \ltpol{0.02} & \ltpol{0.02} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{Triangle}} & \includegraphics[width=0.8cm]{img/longtable/Tri\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.51} & \ltagr{0.50} & \ltagr{0.49} & \ltagr{0.33} & \ltagr{0.50} & \ltagr{0.50} & \ltagr{0.51} & \ltdiv{0.40} & \ltdiv{0.32} & \ltdiv{0.18} & \ltpol{0.01} & \ltpol{0.14} & \ltpol{0.47} \\
\raisebox{3mm}{\makecell{N(Tri,0.6)}} & \includegraphics[width=0.8cm]{img/longtable/noisyTri06\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.51} & \ltagr{0.21} & \ltagr{0.19} & \ltagr{0.06} & \ltagr{0.15} & \ltagr{0.18} & \ltagr{0.34} & \ltdiv{0.90} & \ltdiv{0.77} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.05} & \ltpol{0.38} \\
\raisebox{3mm}{\makecell{$\nicefrac{1}{2}$-ID/IC}} & \includegraphics[width=0.8cm]{img/longtable/half\_ic\_id\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.50} & \ltagr{0.51} & \ltagr{0.51} & \ltagr{0.27} & \ltagr{0.27} & \ltagr{0.30} & \ltagr{0.51} & \ltdiv{0.40} & \ltdiv{0.50} & \ltdiv{0.19} & \ltpol{0.09} & \ltpol{0.25} & \ltpol{0.45} \\
\raisebox{3mm}{\makecell{$\nicefrac{1}{2}$-IC}} & \includegraphics[width=0.8cm]{img/longtable/ic50\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.50} & \ltagr{0.12} & \ltagr{0.11} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.07} & \ltagr{0.34} & \ltdiv{0.80} & \ltdiv{0.90} & \ltdiv{0.29} & \ltpol{0.08} & \ltpol{0.04} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{$\nicefrac{1}{4}$-IC}} & \includegraphics[width=0.8cm]{img/longtable/ic25\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.25} & \ltagr{0.51} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.07} & \ltagr{0.15} & \ltdiv{0.98} & \ltdiv{0.91} & \ltdiv{0.30} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.15} \\
\raisebox{3mm}{\makecell{Lin-IC}} & \includegraphics[width=0.8cm]{img/longtable/Lin-IC\_org.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.50} & \ltagr{0.08} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.10} & \ltagr{0.30} & \ltdiv{0.96} & \ltdiv{0.88} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.37} \\
\raisebox{3mm}{\makecell{IC ($p=0.1$), 1}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p1\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.05} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.39} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{IC ($p=0.1$), 2}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p1\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.05} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.39} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{IC ($p=0.3$), 1}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.30} & \ltagr{0.41} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.18} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.33} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.3$), 2}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p3\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.30} & \ltagr{0.40} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.18} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.33} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.5$), 1}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.03} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.34} & \ltdiv{0.92} & \ltdiv{0.98} & \ltdiv{0.32} & \ltpol{0.05} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.5$), 2}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p5\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.03} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.34} & \ltdiv{0.92} & \ltdiv{0.98} & \ltdiv{0.32} & \ltpol{0.05} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.7$), 1}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p7\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.70} & \ltagr{0.39} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.54} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.33} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.7$), 2}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p7\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.70} & \ltagr{0.40} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.54} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.33} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{IC ($p=0.9$), 1}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p9\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.90} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.82} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.39} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{IC ($p=0.9$), 2}} & \includegraphics[width=0.8cm]{img/longtable/ic\_p9\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.90} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.82} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.39} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Lin-IC, 1}} & \includegraphics[width=0.8cm]{img/longtable/lin\_ic\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.29} & \ltdiv{0.99} & \ltdiv{0.94} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{Lin-IC, 2}} & \includegraphics[width=0.8cm]{img/longtable/lin\_ic\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.29} & \ltdiv{0.99} & \ltdiv{0.94} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{Lin-IC, 3}} & \includegraphics[width=0.8cm]{img/longtable/lin\_ic\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.07} & \ltagr{0.29} & \ltdiv{0.99} & \ltdiv{0.95} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{Lin-IC, 4}} & \includegraphics[width=0.8cm]{img/longtable/lin\_ic\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.29} & \ltdiv{0.99} & \ltdiv{0.94} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{Lin-IC, 5}} & \includegraphics[width=0.8cm]{img/longtable/lin\_ic\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.29} & \ltdiv{0.99} & \ltdiv{0.95} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.0045$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_0045\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{1.00} & \ltagr{1.00} & \ltagr{0.99} & \ltagr{0.99} & \ltagr{0.99} & \ltagr{0.99} & \ltdiv{0.00} & \ltdiv{0.01} & \ltdiv{0.01} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.0095$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_0095\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.93} & \ltagr{1.00} & \ltagr{0.98} & \ltagr{0.98} & \ltagr{0.98} & \ltagr{0.98} & \ltagr{1.00} & \ltdiv{0.02} & \ltdiv{0.01} & \ltdiv{0.01} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.0155$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_0155\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.12} & \ltagr{0.99} & \ltagr{0.97} & \ltagr{0.97} & \ltagr{0.97} & \ltagr{0.97} & \ltagr{0.94} & \ltdiv{0.03} & \ltdiv{0.03} & \ltdiv{0.02} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.0761$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_0761\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.55} & \ltagr{0.93} & \ltagr{0.92} & \ltagr{0.86} & \ltagr{0.86} & \ltagr{0.86} & \ltagr{0.88} & \ltdiv{0.08} & \ltdiv{0.14} & \ltdiv{0.08} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.0954$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_0954\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.99} & \ltagr{0.81} & \ltagr{0.81} & \ltagr{0.82} & \ltagr{0.82} & \ltagr{0.72} & \ltdiv{0.16} & \ltdiv{0.14} & \ltdiv{0.10} & \ltpol{0.00} & \ltpol{0.03} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.1139$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_1139\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.30} & \ltagr{0.90} & \ltagr{0.84} & \ltagr{0.79} & \ltagr{0.79} & \ltagr{0.79} & \ltagr{0.74} & \ltdiv{0.16} & \ltdiv{0.21} & \ltdiv{0.11} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.1307$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_1307\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.41} & \ltagr{0.87} & \ltagr{0.84} & \ltagr{0.75} & \ltagr{0.76} & \ltagr{0.76} & \ltagr{0.75} & \ltdiv{0.16} & \ltdiv{0.24} & \ltdiv{0.13} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.1444$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_1444\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.91} & \ltagr{0.77} & \ltagr{0.73} & \ltagr{0.74} & \ltagr{0.74} & \ltagr{0.65} & \ltdiv{0.23} & \ltdiv{0.25} & \ltdiv{0.14} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.1829$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_1829\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.64} & \ltagr{0.83} & \ltagr{0.77} & \ltagr{0.67} & \ltagr{0.67} & \ltagr{0.67} & \ltagr{0.79} & \ltdiv{0.23} & \ltdiv{0.32} & \ltdiv{0.17} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.2044$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_2044\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.34} & \ltagr{0.82} & \ltagr{0.73} & \ltagr{0.63} & \ltagr{0.64} & \ltagr{0.64} & \ltagr{0.61} & \ltdiv{0.27} & \ltdiv{0.35} & \ltdiv{0.18} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.2051$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_2051\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.48} & \ltagr{0.79} & \ltagr{0.79} & \ltagr{0.63} & \ltagr{0.63} & \ltagr{0.63} & \ltagr{0.68} & \ltdiv{0.21} & \ltdiv{0.36} & \ltdiv{0.18} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.2381$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_2381\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.72} & \ltagr{0.81} & \ltagr{0.65} & \ltagr{0.58} & \ltagr{0.58} & \ltagr{0.58} & \ltagr{0.79} & \ltdiv{0.35} & \ltdiv{0.41} & \ltdiv{0.20} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.2605$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_2605\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.67} & \ltagr{0.77} & \ltagr{0.65} & \ltagr{0.55} & \ltagr{0.55} & \ltagr{0.55} & \ltagr{0.74} & \ltdiv{0.35} & \ltdiv{0.44} & \ltdiv{0.21} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3078$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3078\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.41} & \ltagr{0.70} & \ltagr{0.64} & \ltagr{0.48} & \ltagr{0.48} & \ltagr{0.48} & \ltagr{0.53} & \ltdiv{0.36} & \ltdiv{0.51} & \ltdiv{0.23} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3157$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3157\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.22} & \ltagr{0.78} & \ltagr{0.51} & \ltagr{0.47} & \ltagr{0.47} & \ltagr{0.47} & \ltagr{0.42} & \ltdiv{0.49} & \ltdiv{0.51} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3281$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3281\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.99} & \ltagr{0.99} & \ltagr{0.42} & \ltagr{0.58} & \ltagr{0.94} & \ltagr{0.94} & \ltagr{0.99} & \ltdiv{0.43} & \ltdiv{0.02} & \ltdiv{0.12} & \ltpol{0.00} & \ltpol{0.05} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3476$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3476\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.78} & \ltagr{0.44} & \ltagr{0.42} & \ltagr{0.43} & \ltagr{0.43} & \ltagr{0.37} & \ltdiv{0.55} & \ltdiv{0.55} & \ltdiv{0.25} & \ltpol{0.01} & \ltpol{0.01} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3492$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3492\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.58} & \ltagr{0.66} & \ltagr{0.60} & \ltagr{0.43} & \ltagr{0.43} & \ltagr{0.43} & \ltagr{0.61} & \ltdiv{0.40} & \ltdiv{0.56} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.3925$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_3925\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.59} & \ltagr{0.62} & \ltagr{0.54} & \ltagr{0.37} & \ltagr{0.37} & \ltagr{0.37} & \ltagr{0.59} & \ltdiv{0.46} & \ltdiv{0.62} & \ltdiv{0.25} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.4575$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_4575\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.32} & \ltagr{0.60} & \ltagr{0.38} & \ltagr{0.29} & \ltagr{0.30} & \ltagr{0.30} & \ltagr{0.35} & \ltdiv{0.62} & \ltdiv{0.69} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.4626$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_4626\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.57} & \ltagr{0.54} & \ltagr{0.47} & \ltagr{0.29} & \ltagr{0.29} & \ltagr{0.29} & \ltagr{0.53} & \ltdiv{0.53} & \ltdiv{0.70} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.4887$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_4887\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.86} & \ltagr{0.77} & \ltagr{0.15} & \ltagr{0.27} & \ltagr{0.27} & \ltagr{0.27} & \ltagr{0.82} & \ltdiv{0.80} & \ltdiv{0.70} & \ltdiv{0.30} & \ltpol{0.03} & \ltpol{0.02} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.4889$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_4889\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.47} & \ltagr{0.51} & \ltagr{0.48} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.44} & \ltdiv{0.51} & \ltdiv{0.72} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.5196$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_5196\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.87} & \ltagr{0.77} & \ltagr{0.09} & \ltagr{0.23} & \ltagr{0.23} & \ltagr{0.24} & \ltagr{0.82} & \ltdiv{0.85} & \ltdiv{0.74} & \ltdiv{0.31} & \ltpol{0.07} & \ltpol{0.02} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.5344$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_5344\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.44} & \ltagr{0.48} & \ltagr{0.41} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.39} & \ltdiv{0.59} & \ltdiv{0.76} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.5850$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_5850\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.03} & \ltagr{0.94} & \ltagr{0.00} & \ltagr{0.17} & \ltagr{0.23} & \ltagr{0.24} & \ltagr{0.12} & \ltdiv{0.89} & \ltdiv{0.66} & \ltdiv{0.43} & \ltpol{0.17} & \ltpol{0.07} & \ltpol{0.04} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6007$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6007\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.60} & \ltagr{0.42} & \ltagr{0.29} & \ltagr{0.16} & \ltagr{0.16} & \ltagr{0.17} & \ltagr{0.49} & \ltdiv{0.71} & \ltdiv{0.82} & \ltdiv{0.29} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6028$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6028\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.58} & \ltagr{0.41} & \ltagr{0.30} & \ltagr{0.16} & \ltagr{0.16} & \ltagr{0.16} & \ltagr{0.48} & \ltdiv{0.70} & \ltdiv{0.83} & \ltdiv{0.29} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6386$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6386\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.66} & \ltagr{0.43} & \ltagr{0.15} & \ltagr{0.13} & \ltagr{0.13} & \ltagr{0.14} & \ltagr{0.55} & \ltdiv{0.83} & \ltdiv{0.85} & \ltdiv{0.30} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6599$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6599\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.37} & \ltagr{0.38} & \ltagr{0.17} & \ltagr{0.12} & \ltagr{0.12} & \ltagr{0.12} & \ltagr{0.29} & \ltdiv{0.82} & \ltdiv{0.87} & \ltdiv{0.30} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6785$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6785\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.93} & \ltagr{0.86} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.11} & \ltagr{0.13} & \ltagr{0.88} & \ltdiv{0.94} & \ltdiv{0.84} & \ltdiv{0.40} & \ltpol{0.05} & \ltpol{0.03} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.6964$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_6964\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.97} & \ltagr{0.93} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.15} & \ltagr{0.16} & \ltagr{0.94} & \ltdiv{0.94} & \ltdiv{0.76} & \ltdiv{0.45} & \ltpol{0.01} & \ltpol{0.06} & \ltpol{0.04} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7170$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7170\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.20} & \ltagr{0.60} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.09} & \ltagr{0.15} & \ltdiv{0.98} & \ltdiv{0.90} & \ltdiv{0.33} & \ltpol{0.01} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7187$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7187\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.89} & \ltagr{0.78} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.10} & \ltagr{0.82} & \ltdiv{0.97} & \ltdiv{0.89} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.02} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7261$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7261\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.90} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.10} & \ltagr{0.83} & \ltdiv{0.98} & \ltdiv{0.89} & \ltdiv{0.37} & \ltpol{0.01} & \ltpol{0.02} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7706$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7706\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.92} & \ltagr{0.84} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.08} & \ltagr{0.86} & \ltdiv{0.97} & \ltdiv{0.91} & \ltdiv{0.40} & \ltpol{0.02} & \ltpol{0.02} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7714$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7714\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.54} & \ltagr{0.23} & \ltagr{0.16} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.07} & \ltagr{0.40} & \ltdiv{0.83} & \ltdiv{0.93} & \ltdiv{0.31} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7846$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7846\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.86} & \ltagr{0.72} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.07} & \ltagr{0.77} & \ltdiv{0.99} & \ltdiv{0.92} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.02} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.7869$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_7869\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.21} & \ltagr{0.19} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.07} & \ltagr{0.37} & \ltdiv{0.80} & \ltdiv{0.94} & \ltdiv{0.31} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.8090$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_8090\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.28} & \ltagr{0.43} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.06} & \ltagr{0.18} & \ltdiv{0.99} & \ltdiv{0.94} & \ltdiv{0.32} & \ltpol{0.01} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.8420$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_8420\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.07} & \ltagr{0.87} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.06} & \ltagr{0.05} & \ltdiv{0.99} & \ltdiv{0.93} & \ltdiv{0.43} & \ltpol{0.01} & \ltpol{0.03} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.8536$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_8536\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.85} & \ltagr{0.70} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.74} & \ltdiv{1.00} & \ltdiv{0.95} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.8616$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_8616\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.13} & \ltagr{0.73} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.08} & \ltdiv{1.00} & \ltdiv{0.96} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.8667$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_8667\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.11} & \ltdiv{1.00} & \ltdiv{0.96} & \ltdiv{0.34} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9096$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9096\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.16} & \ltagr{0.68} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.09} & \ltdiv{1.00} & \ltdiv{0.97} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9149$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9149\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.52} & \ltagr{0.09} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.35} & \ltdiv{0.91} & \ltdiv{0.97} & \ltdiv{0.32} & \ltpol{0.02} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9387$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9387\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.54} & \ltagr{0.09} & \ltagr{0.01} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.37} & \ltdiv{0.95} & \ltdiv{0.98} & \ltdiv{0.32} & \ltpol{0.02} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9467$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9467\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.26} & \ltagr{0.47} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.15} & \ltdiv{1.00} & \ltdiv{0.98} & \ltdiv{0.33} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9676$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9676\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.56} & \ltagr{0.11} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.39} & \ltdiv{0.97} & \ltdiv{0.98} & \ltdiv{0.32} & \ltpol{0.01} & \ltpol{0.01} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Resampling \\ {\tiny ($\phi=0.9960$)}}} & \includegraphics[width=0.8cm]{img/longtable/resampling\_phi\_9960\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{1.00} & \ltagr{1.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.98} & \ltagr{0.98} & \ltagr{1.00} & \ltdiv{1.00} & \ltdiv{0.02} & \ltdiv{0.63} & \ltpol{0.00} & \ltpol{0.00} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.0292$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_0292\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.47} & \ltagr{0.48} & \ltdiv{0.22} & \ltdiv{0.26} & \ltdiv{0.11} & \ltpol{0.95} & \ltpol{0.94} & \ltpol{0.94} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.0952$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_0952\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.03} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.41} & \ltagr{0.44} & \ltdiv{0.27} & \ltdiv{0.38} & \ltdiv{0.16} & \ltpol{0.88} & \ltpol{0.83} & \ltpol{0.83} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.0988$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_0988\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.04} & \ltagr{0.03} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.41} & \ltagr{0.44} & \ltdiv{0.28} & \ltdiv{0.39} & \ltdiv{0.16} & \ltpol{0.87} & \ltpol{0.81} & \ltpol{0.81} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.1458$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_1458\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.37} & \ltagr{0.42} & \ltdiv{0.30} & \ltdiv{0.45} & \ltdiv{0.18} & \ltpol{0.82} & \ltpol{0.74} & \ltpol{0.74} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.1735$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_1735\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.34} & \ltagr{0.41} & \ltdiv{0.33} & \ltdiv{0.46} & \ltdiv{0.19} & \ltpol{0.78} & \ltpol{0.69} & \ltpol{0.69} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.2060$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_2060\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.32} & \ltagr{0.40} & \ltdiv{0.36} & \ltdiv{0.49} & \ltdiv{0.20} & \ltpol{0.75} & \ltpol{0.63} & \ltpol{0.64} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.2238$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_2238\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.31} & \ltagr{0.40} & \ltdiv{0.36} & \ltdiv{0.54} & \ltdiv{0.20} & \ltpol{0.74} & \ltpol{0.62} & \ltpol{0.63} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.2538$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_2538\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.05} & \ltagr{0.04} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.29} & \ltagr{0.38} & \ltdiv{0.39} & \ltdiv{0.55} & \ltdiv{0.21} & \ltpol{0.70} & \ltpol{0.57} & \ltpol{0.57} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.3319$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_3319\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.06} & \ltagr{0.05} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.23} & \ltagr{0.37} & \ltdiv{0.46} & \ltdiv{0.64} & \ltdiv{0.22} & \ltpol{0.61} & \ltpol{0.45} & \ltpol{0.46} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.3395$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_3395\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.06} & \ltagr{0.05} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.22} & \ltagr{0.37} & \ltdiv{0.47} & \ltdiv{0.65} & \ltdiv{0.22} & \ltpol{0.60} & \ltpol{0.44} & \ltpol{0.45} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.4155$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_4155\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.18} & \ltagr{0.36} & \ltdiv{0.52} & \ltdiv{0.71} & \ltdiv{0.23} & \ltpol{0.51} & \ltpol{0.34} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.4475$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_4475\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.06} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.16} & \ltagr{0.35} & \ltdiv{0.55} & \ltdiv{0.76} & \ltdiv{0.23} & \ltpol{0.49} & \ltpol{0.32} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.5728$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_5728\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.10} & \ltagr{0.35} & \ltdiv{0.65} & \ltdiv{0.84} & \ltdiv{0.24} & \ltpol{0.36} & \ltpol{0.19} & \ltpol{0.23} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.5966$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_5966\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.34} & \ltdiv{0.67} & \ltdiv{0.84} & \ltdiv{0.24} & \ltpol{0.33} & \ltpol{0.17} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.6129$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_6129\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.08} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.34} & \ltdiv{0.66} & \ltdiv{0.86} & \ltdiv{0.24} & \ltpol{0.32} & \ltpol{0.17} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.6266$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_6266\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.08} & \ltagr{0.35} & \ltdiv{0.69} & \ltdiv{0.85} & \ltdiv{0.25} & \ltpol{0.30} & \ltpol{0.15} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.6957$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_6957\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.07} & \ltagr{0.35} & \ltdiv{0.77} & \ltdiv{0.89} & \ltdiv{0.24} & \ltpol{0.21} & \ltpol{0.10} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.7028$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_7028\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.34} & \ltdiv{0.74} & \ltdiv{0.90} & \ltdiv{0.25} & \ltpol{0.20} & \ltpol{0.10} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.7337$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_7337\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.49} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.33} & \ltdiv{0.82} & \ltdiv{0.91} & \ltdiv{0.25} & \ltpol{0.18} & \ltpol{0.08} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.7346$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_7346\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.49} & \ltagr{0.08} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.33} & \ltdiv{0.78} & \ltdiv{0.91} & \ltdiv{0.24} & \ltpol{0.18} & \ltpol{0.08} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.7541$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_7541\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.34} & \ltdiv{0.80} & \ltdiv{0.91} & \ltdiv{0.25} & \ltpol{0.15} & \ltpol{0.07} & \ltpol{0.15} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.8031$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_8031\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.34} & \ltdiv{0.83} & \ltdiv{0.93} & \ltdiv{0.25} & \ltpol{0.10} & \ltpol{0.05} & \ltpol{0.15} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.8212$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_8212\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.34} & \ltdiv{0.84} & \ltdiv{0.94} & \ltdiv{0.25} & \ltpol{0.04} & \ltpol{0.04} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.9024$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_9024\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.34} & \ltdiv{0.86} & \ltdiv{0.94} & \ltdiv{0.25} & \ltpol{0.06} & \ltpol{0.03} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{Noisy AN \\ {\tiny ($\phi=0.9666$)}}} & \includegraphics[width=0.8cm]{img/longtable/noisy\_an\_phi\_9666\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.49} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.33} & \ltdiv{0.86} & \ltdiv{0.94} & \ltdiv{0.25} & \ltpol{0.06} & \ltpol{0.03} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.09, 0.04)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_24\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.88} & \ltagr{0.92} & \ltagr{0.67} & \ltagr{0.64} & \ltagr{0.85} & \ltagr{0.92} & \ltagr{0.92} & \ltdiv{0.07} & \ltdiv{0.03} & \ltdiv{0.03} & \ltpol{0.33} & \ltpol{0.15} & \ltpol{0.53} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.11, 0.61)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_8\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.41} & \ltagr{0.22} & \ltagr{0.06} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.52} & \ltagr{0.52} & \ltdiv{0.19} & \ltdiv{0.19} & \ltdiv{0.07} & \ltpol{0.94} & \ltpol{0.95} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.13, 0.11)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_22\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.79} & \ltagr{0.78} & \ltagr{0.48} & \ltagr{0.41} & \ltagr{0.61} & \ltagr{0.80} & \ltagr{0.80} & \ltdiv{0.10} & \ltdiv{0.08} & \ltdiv{0.05} & \ltpol{0.52} & \ltpol{0.39} & \ltpol{0.79} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.14, 0.61)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_17\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.42} & \ltagr{0.22} & \ltagr{0.07} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.52} & \ltagr{0.52} & \ltdiv{0.19} & \ltdiv{0.19} & \ltdiv{0.08} & \ltpol{0.93} & \ltpol{0.95} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.16, 0.82)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_15\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.28} & \ltagr{0.64} & \ltagr{0.36} & \ltagr{0.27} & \ltagr{0.41} & \ltagr{0.70} & \ltagr{0.70} & \ltdiv{0.13} & \ltdiv{0.12} & \ltdiv{0.06} & \ltpol{0.64} & \ltpol{0.59} & \ltpol{0.91} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.27, 0.58)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_21\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.46} & \ltagr{0.16} & \ltagr{0.09} & \ltagr{0.02} & \ltagr{0.03} & \ltagr{0.51} & \ltagr{0.51} & \ltdiv{0.18} & \ltdiv{0.19} & \ltdiv{0.07} & \ltpol{0.91} & \ltpol{0.97} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.28, 0.36)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_16\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.56} & \ltagr{0.28} & \ltagr{0.18} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.54} & \ltagr{0.54} & \ltdiv{0.16} & \ltdiv{0.18} & \ltdiv{0.07} & \ltpol{0.82} & \ltpol{0.92} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.28, 0.45)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_12\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.52} & \ltagr{0.10} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.50} & \ltagr{0.51} & \ltdiv{0.19} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.94} & \ltpol{0.99} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.32, 0.46)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_14\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.08} & \ltagr{0.05} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.19} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.95} & \ltpol{0.99} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.43, 0.47)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_5\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.50} & \ltagr{0.06} & \ltagr{0.05} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.19} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.95} & \ltpol{1.00} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.46, 0.92)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_13\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.47} & \ltagr{0.84} & \ltagr{0.83} & \ltagr{0.70} & \ltagr{0.71} & \ltagr{0.85} & \ltagr{0.85} & \ltdiv{0.03} & \ltdiv{0.06} & \ltdiv{0.03} & \ltpol{0.17} & \ltpol{0.29} & \ltpol{0.71} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.47, 0.34)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_6\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.32} & \ltagr{0.31} & \ltagr{0.10} & \ltagr{0.10} & \ltagr{0.55} & \ltagr{0.55} & \ltdiv{0.14} & \ltdiv{0.18} & \ltdiv{0.07} & \ltpol{0.69} & \ltpol{0.90} & \ltpol{0.99} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.52, 0.68)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_7\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.36} & \ltagr{0.35} & \ltagr{0.13} & \ltagr{0.13} & \ltagr{0.56} & \ltagr{0.56} & \ltdiv{0.13} & \ltdiv{0.17} & \ltdiv{0.07} & \ltpol{0.65} & \ltpol{0.87} & \ltpol{0.99} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.56, 0.98)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_3\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.56} & \ltagr{0.96} & \ltagr{0.95} & \ltagr{0.92} & \ltagr{0.92} & \ltagr{0.96} & \ltagr{0.96} & \ltdiv{0.01} & \ltdiv{0.02} & \ltdiv{0.01} & \ltpol{0.05} & \ltpol{0.08} & \ltpol{0.39} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.57, 0.16)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_9\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.46} & \ltagr{0.68} & \ltagr{0.65} & \ltagr{0.46} & \ltagr{0.46} & \ltagr{0.73} & \ltagr{0.73} & \ltdiv{0.07} & \ltdiv{0.11} & \ltdiv{0.05} & \ltpol{0.35} & \ltpol{0.54} & \ltpol{0.89} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.58, 0.63)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_19\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.52} & \ltagr{0.26} & \ltagr{0.23} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.53} & \ltagr{0.53} & \ltdiv{0.15} & \ltdiv{0.19} & \ltdiv{0.07} & \ltpol{0.77} & \ltpol{0.93} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.62, 0.23)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_4\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.44} & \ltagr{0.54} & \ltagr{0.47} & \ltagr{0.28} & \ltagr{0.29} & \ltagr{0.65} & \ltagr{0.65} & \ltdiv{0.11} & \ltdiv{0.14} & \ltdiv{0.06} & \ltpol{0.53} & \ltpol{0.71} & \ltpol{0.96} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.74, 0.28)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_20\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.39} & \ltagr{0.44} & \ltagr{0.29} & \ltagr{0.16} & \ltagr{0.19} & \ltagr{0.60} & \ltagr{0.60} & \ltdiv{0.14} & \ltdiv{0.16} & \ltdiv{0.07} & \ltpol{0.71} & \ltpol{0.81} & \ltpol{0.98} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.79, 0.52)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_2\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.51} & \ltagr{0.04} & \ltagr{0.02} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.20} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.98} & \ltpol{1.00} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.85, 0.23)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_23\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.31} & \ltagr{0.54} & \ltagr{0.26} & \ltagr{0.17} & \ltagr{0.29} & \ltagr{0.65} & \ltagr{0.65} & \ltdiv{0.15} & \ltdiv{0.14} & \ltdiv{0.07} & \ltpol{0.74} & \ltpol{0.71} & \ltpol{0.96} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.90, 0.47)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_0\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.48} & \ltagr{0.06} & \ltagr{0.01} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.20} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.99} & \ltpol{1.00} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.91, 0.31)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_1\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.34} & \ltagr{0.38} & \ltagr{0.10} & \ltagr{0.05} & \ltagr{0.14} & \ltagr{0.57} & \ltagr{0.57} & \ltdiv{0.18} & \ltdiv{0.17} & \ltdiv{0.08} & \ltpol{0.90} & \ltpol{0.86} & \ltpol{0.99} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.92, 0.75)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_11\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.71} & \ltagr{0.50} & \ltagr{0.14} & \ltagr{0.09} & \ltagr{0.25} & \ltagr{0.62} & \ltagr{0.62} & \ltdiv{0.17} & \ltdiv{0.15} & \ltdiv{0.07} & \ltpol{0.86} & \ltpol{0.75} & \ltpol{0.97} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.92, 0.19)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_18\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.24} & \ltagr{0.62} & \ltagr{0.21} & \ltagr{0.16} & \ltagr{0.38} & \ltagr{0.69} & \ltagr{0.69} & \ltdiv{0.16} & \ltdiv{0.12} & \ltdiv{0.06} & \ltpol{0.79} & \ltpol{0.62} & \ltpol{0.92} \\
\raisebox{3mm}{\makecell{2-Party {\small (0.95, 0.39)}}} & \includegraphics[width=0.8cm]{img/longtable/uneven\_an\_10\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.40} & \ltagr{0.22} & \ltagr{0.03} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.52} & \ltagr{0.52} & \ltdiv{0.19} & \ltdiv{0.19} & \ltdiv{0.08} & \ltpol{0.97} & \ltpol{0.95} & \ltpol{1.00} \\
\raisebox{3mm}{\makecell{Party-List 1}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_0\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.33} & \ltagr{0.34} & \ltagr{0.00} & \ltagr{0.12} & \ltagr{0.10} & \ltagr{0.38} & \ltagr{0.38} & \ltdiv{0.26} & \ltdiv{0.24} & \ltdiv{0.09} & \ltpol{0.76} & \ltpol{0.61} & \ltpol{0.65} \\
\raisebox{3mm}{\makecell{Party-List 2}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_1\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.36} & \ltagr{0.50} & \ltagr{0.30} & \ltagr{0.22} & \ltagr{0.20} & \ltagr{0.48} & \ltagr{0.48} & \ltdiv{0.19} & \ltdiv{0.21} & \ltdiv{0.08} & \ltpol{0.42} & \ltpol{0.55} & \ltpol{0.69} \\
\raisebox{3mm}{\makecell{Party-List 3}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_2\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.27} & \ltagr{0.67} & \ltagr{0.38} & \ltagr{0.36} & \ltagr{0.33} & \ltagr{0.49} & \ltagr{0.49} & \ltdiv{0.21} & \ltdiv{0.21} & \ltdiv{0.08} & \ltpol{0.31} & \ltpol{0.42} & \ltpol{0.57} \\
\raisebox{3mm}{\makecell{Party-List 4}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_3\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.57} & \ltagr{0.36} & \ltagr{0.24} & \ltagr{0.13} & \ltagr{0.19} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.19} & \ltdiv{0.19} & \ltdiv{0.08} & \ltpol{0.58} & \ltpol{0.67} & \ltpol{0.91} \\
\raisebox{3mm}{\makecell{Party-List 5}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_4\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.12} & \ltagr{0.77} & \ltagr{0.00} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.34} & \ltagr{0.34} & \ltdiv{0.39} & \ltdiv{0.25} & \ltdiv{0.09} & \ltpol{0.56} & \ltpol{0.40} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Party-List 6}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_5\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.31} & \ltagr{0.44} & \ltagr{0.11} & \ltagr{0.14} & \ltagr{0.17} & \ltagr{0.44} & \ltagr{0.44} & \ltdiv{0.22} & \ltdiv{0.21} & \ltdiv{0.09} & \ltpol{0.18} & \ltpol{0.59} & \ltpol{0.66} \\
\raisebox{3mm}{\makecell{Party-List 7}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_6\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.39} & \ltagr{0.22} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.34} & \ltagr{0.34} & \ltdiv{0.29} & \ltdiv{0.26} & \ltdiv{0.09} & \ltpol{0.53} & \ltpol{0.67} & \ltpol{0.88} \\
\raisebox{3mm}{\makecell{Party-List 8}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_7\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.14} & \ltagr{0.72} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.08} & \ltagr{0.21} & \ltagr{0.21} & \ltdiv{0.58} & \ltdiv{0.44} & \ltdiv{0.13} & \ltpol{0.18} & \ltpol{0.29} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Party-List 9}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_8\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.20} & \ltagr{0.71} & \ltagr{0.29} & \ltagr{0.29} & \ltagr{0.36} & \ltagr{0.50} & \ltagr{0.50} & \ltdiv{0.25} & \ltdiv{0.22} & \ltdiv{0.08} & \ltpol{0.38} & \ltpol{0.30} & \ltpol{0.51} \\
\raisebox{3mm}{\makecell{Party-List 10}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_9\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.22} & \ltagr{0.56} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.25} & \ltagr{0.25} & \ltdiv{0.48} & \ltdiv{0.38} & \ltdiv{0.12} & \ltpol{0.17} & \ltpol{0.35} & \ltpol{0.55} \\
\raisebox{3mm}{\makecell{Party-List 11}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_10\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.37} & \ltagr{0.27} & \ltagr{0.02} & \ltagr{0.09} & \ltagr{0.08} & \ltagr{0.41} & \ltagr{0.41} & \ltdiv{0.24} & \ltdiv{0.24} & \ltdiv{0.09} & \ltpol{0.77} & \ltpol{0.64} & \ltpol{0.72} \\
\raisebox{3mm}{\makecell{Party-List 12}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_11\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.31} & \ltagr{0.38} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.08} & \ltagr{0.34} & \ltagr{0.34} & \ltdiv{0.32} & \ltdiv{0.28} & \ltdiv{0.10} & \ltpol{0.45} & \ltpol{0.48} & \ltpol{0.70} \\
\raisebox{3mm}{\makecell{Party-List 13}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_12\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.17} & \ltagr{0.66} & \ltagr{0.00} & \ltagr{0.16} & \ltagr{0.16} & \ltagr{0.30} & \ltagr{0.30} & \ltdiv{0.48} & \ltdiv{0.32} & \ltdiv{0.11} & \ltpol{0.04} & \ltpol{0.40} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{Party-List 14}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_13\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.24} & \ltagr{0.61} & \ltagr{0.19} & \ltagr{0.20} & \ltagr{0.36} & \ltagr{0.55} & \ltagr{0.55} & \ltdiv{0.20} & \ltdiv{0.15} & \ltdiv{0.08} & \ltpol{0.64} & \ltpol{0.52} & \ltpol{0.65} \\
\raisebox{3mm}{\makecell{Party-List 15}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_14\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.22} & \ltagr{0.58} & \ltagr{0.03} & \ltagr{0.12} & \ltagr{0.16} & \ltagr{0.35} & \ltagr{0.35} & \ltdiv{0.34} & \ltdiv{0.31} & \ltdiv{0.10} & \ltpol{0.49} & \ltpol{0.30} & \ltpol{0.61} \\
\raisebox{3mm}{\makecell{Party-List 16}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_15\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.19} & \ltagr{0.64} & \ltagr{0.06} & \ltagr{0.09} & \ltagr{0.25} & \ltagr{0.43} & \ltagr{0.43} & \ltdiv{0.32} & \ltdiv{0.23} & \ltdiv{0.09} & \ltpol{0.29} & \ltpol{0.33} & \ltpol{0.69} \\
\raisebox{3mm}{\makecell{Party-List 17}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_16\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.35} & \ltagr{0.30} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.34} & \ltagr{0.34} & \ltdiv{0.32} & \ltdiv{0.26} & \ltdiv{0.10} & \ltpol{0.41} & \ltpol{0.60} & \ltpol{0.73} \\
\raisebox{3mm}{\makecell{Party-List 18}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_17\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.30} & \ltagr{0.40} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.08} & \ltagr{0.37} & \ltagr{0.37} & \ltdiv{0.31} & \ltdiv{0.26} & \ltdiv{0.10} & \ltpol{0.47} & \ltpol{0.53} & \ltpol{0.69} \\
\raisebox{3mm}{\makecell{Party-List 19}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_18\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.28} & \ltagr{0.44} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.02} & \ltagr{0.28} & \ltagr{0.28} & \ltdiv{0.39} & \ltdiv{0.34} & \ltdiv{0.11} & \ltpol{0.36} & \ltpol{0.47} & \ltpol{0.53} \\
\raisebox{3mm}{\makecell{Party-List 20}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_19\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.27} & \ltagr{0.46} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.14} & \ltagr{0.37} & \ltagr{0.37} & \ltdiv{0.32} & \ltdiv{0.25} & \ltdiv{0.10} & \ltpol{0.40} & \ltpol{0.49} & \ltpol{0.65} \\
\raisebox{3mm}{\makecell{Party-List 21}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_20\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.14} & \ltagr{0.71} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.17} & \ltagr{0.29} & \ltagr{0.29} & \ltdiv{0.55} & \ltdiv{0.37} & \ltdiv{0.12} & \ltpol{0.06} & \ltpol{0.35} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{Party-List 22}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_21\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.22} & \ltagr{0.56} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.14} & \ltagr{0.33} & \ltagr{0.33} & \ltdiv{0.33} & \ltdiv{0.29} & \ltdiv{0.10} & \ltpol{0.52} & \ltpol{0.45} & \ltpol{0.55} \\
\raisebox{3mm}{\makecell{Party-List 23}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_22\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.29} & \ltagr{0.42} & \ltagr{0.01} & \ltagr{0.05} & \ltagr{0.19} & \ltagr{0.41} & \ltagr{0.41} & \ltdiv{0.29} & \ltdiv{0.21} & \ltdiv{0.10} & \ltpol{0.55} & \ltpol{0.57} & \ltpol{0.74} \\
\raisebox{3mm}{\makecell{Party-List 24}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_23\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.32} & \ltagr{0.36} & \ltagr{0.00} & \ltagr{0.13} & \ltagr{0.11} & \ltagr{0.36} & \ltagr{0.36} & \ltdiv{0.30} & \ltdiv{0.26} & \ltdiv{0.09} & \ltpol{0.60} & \ltpol{0.57} & \ltpol{0.62} \\
\raisebox{3mm}{\makecell{Party-List 25}} & \includegraphics[width=0.8cm]{img/longtable/party-list\_24\_org.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$100$}} & \ltbase{0.27} & \ltagr{0.49} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.14} & \ltagr{0.40} & \ltagr{0.40} & \ltdiv{0.28} & \ltdiv{0.25} & \ltdiv{0.09} & \ltpol{0.50} & \ltpol{0.47} & \ltpol{0.75} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=2$, $p=0.1$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k2\_p1\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.12} & \ltagr{0.99} & \ltagr{0.94} & \ltagr{0.94} & \ltagr{0.92} & \ltagr{0.92} & \ltagr{0.92} & \ltdiv{0.01} & \ltdiv{0.02} & \ltdiv{0.01} & \ltpol{0.06} & \ltpol{0.08} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=2$, $p=0.3$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k2\_p3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.32} & \ltagr{0.58} & \ltagr{0.35} & \ltagr{0.44} & \ltagr{0.44} & \ltagr{0.51} & \ltagr{0.57} & \ltdiv{0.13} & \ltdiv{0.11} & \ltdiv{0.06} & \ltpol{0.65} & \ltpol{0.56} & \ltpol{0.50} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=2$, $p=0.5$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k2\_p5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.66} & \ltagr{0.66} & \ltagr{0.57} & \ltagr{0.57} & \ltagr{0.57} & \ltagr{0.70} & \ltdiv{0.07} & \ltdiv{0.09} & \ltdiv{0.05} & \ltpol{0.34} & \ltpol{0.43} & \ltpol{0.47} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=2$, $p=0.7$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k2\_p7\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.74} & \ltagr{0.83} & \ltagr{0.66} & \ltagr{0.64} & \ltagr{0.65} & \ltagr{0.66} & \ltagr{0.85} & \ltdiv{0.07} & \ltdiv{0.07} & \ltdiv{0.04} & \ltpol{0.34} & \ltpol{0.35} & \ltpol{0.38} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=2$, $p=0.9$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k2\_p9\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.90} & \ltagr{0.92} & \ltagr{0.56} & \ltagr{0.61} & \ltagr{0.69} & \ltagr{0.69} & \ltagr{0.93} & \ltdiv{0.09} & \ltdiv{0.06} & \ltdiv{0.04} & \ltpol{0.44} & \ltpol{0.31} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=3$, $p=0.1$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k3\_p1\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.83} & \ltagr{0.14} & \ltagr{0.46} & \ltagr{0.46} & \ltagr{0.47} & \ltagr{0.49} & \ltdiv{0.19} & \ltdiv{0.12} & \ltdiv{0.06} & \ltpol{0.78} & \ltpol{0.46} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=3$, $p=0.3$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k3\_p3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.32} & \ltagr{0.55} & \ltagr{0.30} & \ltagr{0.37} & \ltagr{0.37} & \ltagr{0.39} & \ltagr{0.49} & \ltdiv{0.19} & \ltdiv{0.17} & \ltdiv{0.08} & \ltpol{0.45} & \ltpol{0.42} & \ltpol{0.43} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=3$, $p=0.5$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k3\_p5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.47} & \ltagr{0.78} & \ltagr{0.76} & \ltagr{0.63} & \ltagr{0.63} & \ltagr{0.64} & \ltagr{0.75} & \ltdiv{0.06} & \ltdiv{0.09} & \ltdiv{0.05} & \ltpol{0.18} & \ltpol{0.28} & \ltpol{0.50} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=3$, $p=0.7$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k3\_p7\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.71} & \ltagr{0.80} & \ltagr{0.66} & \ltagr{0.62} & \ltagr{0.61} & \ltagr{0.63} & \ltagr{0.83} & \ltdiv{0.08} & \ltdiv{0.09} & \ltdiv{0.05} & \ltpol{0.29} & \ltpol{0.33} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=3$, $p=0.9$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k3\_p9\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.88} & \ltagr{0.86} & \ltagr{0.45} & \ltagr{0.60} & \ltagr{0.59} & \ltagr{0.59} & \ltagr{0.91} & \ltdiv{0.13} & \ltdiv{0.10} & \ltdiv{0.05} & \ltpol{0.09} & \ltpol{0.33} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=4$, $p=0.1$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k4\_p1\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.12} & \ltagr{0.77} & \ltagr{0.06} & \ltagr{0.34} & \ltagr{0.32} & \ltagr{0.38} & \ltagr{0.39} & \ltdiv{0.27} & \ltdiv{0.20} & \ltdiv{0.08} & \ltpol{0.56} & \ltpol{0.42} & \ltpol{0.23} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=4$, $p=0.3$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k4\_p3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.32} & \ltagr{0.61} & \ltagr{0.40} & \ltagr{0.41} & \ltagr{0.41} & \ltagr{0.45} & \ltagr{0.53} & \ltdiv{0.15} & \ltdiv{0.15} & \ltdiv{0.07} & \ltpol{0.46} & \ltpol{0.42} & \ltpol{0.46} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=4$, $p=0.5$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k4\_p5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.55} & \ltagr{0.37} & \ltagr{0.30} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.26} & \ltagr{0.52} & \ltdiv{0.26} & \ltdiv{0.30} & \ltdiv{0.11} & \ltpol{0.31} & \ltpol{0.30} & \ltpol{0.45} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=4$, $p=0.7$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k4\_p7\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.68} & \ltagr{0.55} & \ltagr{0.30} & \ltagr{0.33} & \ltagr{0.33} & \ltagr{0.33} & \ltagr{0.67} & \ltdiv{0.26} & \ltdiv{0.23} & \ltdiv{0.09} & \ltpol{0.28} & \ltpol{0.32} & \ltpol{0.38} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=4$, $p=0.9$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k4\_p9\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.93} & \ltagr{0.86} & \ltagr{0.02} & \ltagr{0.29} & \ltagr{0.30} & \ltagr{0.33} & \ltagr{0.90} & \ltdiv{0.32} & \ltdiv{0.22} & \ltdiv{0.09} & \ltpol{0.47} & \ltpol{0.38} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=5$, $p=0.1$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k5\_p1\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.02} & \ltagr{0.22} & \ltagr{0.21} & \ltagr{0.26} & \ltagr{0.27} & \ltdiv{0.43} & \ltdiv{0.32} & \ltdiv{0.11} & \ltpol{0.26} & \ltpol{0.29} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=5$, $p=0.3$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k5\_p3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.32} & \ltagr{0.72} & \ltagr{0.56} & \ltagr{0.51} & \ltagr{0.51} & \ltagr{0.51} & \ltagr{0.59} & \ltdiv{0.13} & \ltdiv{0.14} & \ltdiv{0.07} & \ltpol{0.25} & \ltpol{0.32} & \ltpol{0.42} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=5$, $p=0.5$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k5\_p5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.38} & \ltagr{0.36} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.29} & \ltagr{0.49} & \ltdiv{0.23} & \ltdiv{0.29} & \ltdiv{0.11} & \ltpol{0.32} & \ltpol{0.37} & \ltpol{0.48} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=5$, $p=0.7$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k5\_p7\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.68} & \ltagr{0.52} & \ltagr{0.25} & \ltagr{0.28} & \ltagr{0.28} & \ltagr{0.31} & \ltagr{0.65} & \ltdiv{0.27} & \ltdiv{0.27} & \ltdiv{0.10} & \ltpol{0.13} & \ltpol{0.32} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{ID Mixture \\ {\tiny ($k=5$, $p=0.9$)}}} & \includegraphics[width=0.8cm]{img/longtable/id\_mixture\_k5\_p9\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.91} & \ltagr{0.84} & \ltagr{0.10} & \ltagr{0.37} & \ltagr{0.39} & \ltagr{0.40} & \ltagr{0.90} & \ltdiv{0.39} & \ltdiv{0.19} & \ltdiv{0.09} & \ltpol{0.52} & \ltpol{0.37} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=2$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k2\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.53} & \ltagr{0.48} & \ltagr{0.45} & \ltagr{0.30} & \ltagr{0.31} & \ltagr{0.31} & \ltagr{0.51} & \ltdiv{0.54} & \ltdiv{0.68} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.11} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=2$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k2\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.46} & \ltagr{0.45} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.46} & \ltdiv{0.51} & \ltdiv{0.65} & \ltdiv{0.27} & \ltpol{0.06} & \ltpol{0.10} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=2$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k2\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.34} & \ltagr{0.34} & \ltagr{0.18} & \ltagr{0.18} & \ltagr{0.20} & \ltagr{0.43} & \ltdiv{0.54} & \ltdiv{0.69} & \ltdiv{0.28} & \ltpol{0.15} & \ltpol{0.15} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=2$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k2\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.43} & \ltagr{0.43} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.27} & \ltagr{0.46} & \ltdiv{0.52} & \ltdiv{0.65} & \ltdiv{0.27} & \ltpol{0.02} & \ltpol{0.10} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=2$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k2\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.47} & \ltagr{0.47} & \ltagr{0.29} & \ltagr{0.29} & \ltagr{0.30} & \ltagr{0.48} & \ltdiv{0.50} & \ltdiv{0.64} & \ltdiv{0.26} & \ltpol{0.02} & \ltpol{0.08} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=3$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k3\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.52} & \ltagr{0.36} & \ltagr{0.34} & \ltagr{0.18} & \ltagr{0.18} & \ltagr{0.20} & \ltagr{0.44} & \ltdiv{0.56} & \ltdiv{0.68} & \ltdiv{0.28} & \ltpol{0.01} & \ltpol{0.13} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=3$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k3\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.40} & \ltagr{0.38} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.23} & \ltagr{0.45} & \ltdiv{0.57} & \ltdiv{0.69} & \ltdiv{0.27} & \ltpol{0.06} & \ltpol{0.08} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=3$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k3\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.44} & \ltagr{0.29} & \ltagr{0.20} & \ltagr{0.11} & \ltagr{0.11} & \ltagr{0.14} & \ltagr{0.34} & \ltdiv{0.64} & \ltdiv{0.74} & \ltdiv{0.29} & \ltpol{0.12} & \ltpol{0.13} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=3$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k3\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.32} & \ltagr{0.32} & \ltagr{0.14} & \ltagr{0.15} & \ltagr{0.17} & \ltagr{0.40} & \ltdiv{0.60} & \ltdiv{0.71} & \ltdiv{0.28} & \ltpol{0.08} & \ltpol{0.13} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=3$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k3\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.48} & \ltagr{0.28} & \ltagr{0.26} & \ltagr{0.12} & \ltagr{0.12} & \ltagr{0.15} & \ltagr{0.38} & \ltdiv{0.59} & \ltdiv{0.72} & \ltdiv{0.29} & \ltpol{0.18} & \ltpol{0.15} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=4$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k4\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.32} & \ltagr{0.31} & \ltagr{0.14} & \ltagr{0.14} & \ltagr{0.16} & \ltagr{0.40} & \ltdiv{0.59} & \ltdiv{0.70} & \ltdiv{0.28} & \ltpol{0.09} & \ltpol{0.12} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=4$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k4\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.55} & \ltagr{0.42} & \ltagr{0.35} & \ltagr{0.23} & \ltagr{0.24} & \ltagr{0.25} & \ltagr{0.49} & \ltdiv{0.62} & \ltdiv{0.70} & \ltdiv{0.27} & \ltpol{0.02} & \ltpol{0.06} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=4$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k4\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.48} & \ltagr{0.33} & \ltagr{0.30} & \ltagr{0.15} & \ltagr{0.15} & \ltagr{0.17} & \ltagr{0.39} & \ltdiv{0.62} & \ltdiv{0.73} & \ltdiv{0.29} & \ltpol{0.07} & \ltpol{0.11} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=4$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k4\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.33} & \ltagr{0.31} & \ltagr{0.16} & \ltagr{0.16} & \ltagr{0.19} & \ltagr{0.43} & \ltdiv{0.57} & \ltdiv{0.68} & \ltdiv{0.28} & \ltpol{0.14} & \ltpol{0.15} & \ltpol{0.23} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=4$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k4\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.52} & \ltagr{0.40} & \ltagr{0.37} & \ltagr{0.21} & \ltagr{0.21} & \ltagr{0.22} & \ltagr{0.46} & \ltdiv{0.57} & \ltdiv{0.69} & \ltdiv{0.28} & \ltpol{0.01} & \ltpol{0.09} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=5$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k5\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.31} & \ltagr{0.30} & \ltagr{0.14} & \ltagr{0.14} & \ltagr{0.16} & \ltagr{0.40} & \ltdiv{0.58} & \ltdiv{0.72} & \ltdiv{0.29} & \ltpol{0.14} & \ltpol{0.14} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=5$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k5\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.47} & \ltagr{0.26} & \ltagr{0.22} & \ltagr{0.10} & \ltagr{0.11} & \ltagr{0.13} & \ltagr{0.36} & \ltdiv{0.65} & \ltdiv{0.75} & \ltdiv{0.29} & \ltpol{0.11} & \ltpol{0.08} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=5$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k5\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.48} & \ltagr{0.23} & \ltagr{0.20} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.11} & \ltagr{0.35} & \ltdiv{0.68} & \ltdiv{0.79} & \ltdiv{0.30} & \ltpol{0.12} & \ltpol{0.11} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=5$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k5\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.52} & \ltagr{0.28} & \ltagr{0.25} & \ltagr{0.11} & \ltagr{0.11} & \ltagr{0.14} & \ltagr{0.41} & \ltdiv{0.65} & \ltdiv{0.75} & \ltdiv{0.29} & \ltpol{0.07} & \ltpol{0.10} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{IAM Mixture \\ {\tiny ($k=5$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/iam\_mixture\_k5\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.26} & \ltagr{0.24} & \ltagr{0.10} & \ltagr{0.10} & \ltagr{0.13} & \ltagr{0.39} & \ltdiv{0.65} & \ltdiv{0.76} & \ltdiv{0.29} & \ltpol{0.10} & \ltpol{0.11} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.09} & \ltagr{0.03} & \ltdiv{0.97} & \ltdiv{0.88} & \ltdiv{0.37} & \ltpol{0.02} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.05} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.91} & \ltdiv{0.37} & \ltpol{0.03} & \ltpol{0.04} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.08} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.87} & \ltdiv{0.36} & \ltpol{0.03} & \ltpol{0.05} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.93} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.06} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.90} & \ltdiv{0.37} & \ltpol{0.01} & \ltpol{0.04} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.09} & \ltagr{0.03} & \ltdiv{0.97} & \ltdiv{0.88} & \ltdiv{0.37} & \ltpol{0.02} & \ltpol{0.03} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 6}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_5\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.07} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.90} & \ltdiv{0.37} & \ltpol{0.02} & \ltpol{0.04} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 7}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_6\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.03} & \ltdiv{0.97} & \ltdiv{0.89} & \ltdiv{0.37} & \ltpol{0.01} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 8}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_7\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.09} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.87} & \ltdiv{0.37} & \ltpol{0.03} & \ltpol{0.05} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 9}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_8\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.09} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.87} & \ltdiv{0.37} & \ltpol{0.03} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.117$), 10}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r117\_9\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.07} & \ltagr{0.03} & \ltdiv{0.96} & \ltdiv{0.89} & \ltdiv{0.37} & \ltpol{0.01} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.93} & \ltdiv{0.86} & \ltdiv{0.30} & \ltpol{0.02} & \ltpol{0.07} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.87} & \ltdiv{0.31} & \ltpol{0.04} & \ltpol{0.07} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.84} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.08} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.86} & \ltdiv{0.31} & \ltpol{0.04} & \ltpol{0.07} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.84} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.09} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.84} & \ltdiv{0.31} & \ltpol{0.04} & \ltpol{0.07} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.07} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.87} & \ltdiv{0.31} & \ltpol{0.05} & \ltpol{0.07} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 6}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_5\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.87} & \ltdiv{0.31} & \ltpol{0.03} & \ltpol{0.07} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 7}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_6\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.87} & \ltdiv{0.31} & \ltpol{0.03} & \ltpol{0.07} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 8}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_7\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.94} & \ltdiv{0.86} & \ltdiv{0.30} & \ltpol{0.03} & \ltpol{0.07} & \ltpol{0.11} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 9}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_8\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.05} & \ltdiv{0.93} & \ltdiv{0.86} & \ltdiv{0.31} & \ltpol{0.03} & \ltpol{0.07} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny ($r=0.167$), 10}}} & \includegraphics[width=0.8cm]{img/longtable/square\_r167\_9\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.08} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.09} & \ltagr{0.05} & \ltdiv{0.92} & \ltdiv{0.84} & \ltdiv{0.31} & \ltpol{0.03} & \ltpol{0.07} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 1}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.61} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.19} & \ltagr{0.28} & \ltagr{0.10} & \ltdiv{0.87} & \ltdiv{0.66} & \ltdiv{0.25} & \ltpol{0.07} & \ltpol{0.10} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 2}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.18} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.23} & \ltagr{0.31} & \ltagr{0.10} & \ltdiv{0.89} & \ltdiv{0.62} & \ltdiv{0.25} & \ltpol{0.06} & \ltpol{0.10} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 3}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.18} & \ltagr{0.64} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.22} & \ltagr{0.30} & \ltagr{0.10} & \ltdiv{0.88} & \ltdiv{0.62} & \ltdiv{0.25} & \ltpol{0.06} & \ltpol{0.10} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 4}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.62} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.21} & \ltagr{0.30} & \ltagr{0.10} & \ltdiv{0.87} & \ltdiv{0.62} & \ltdiv{0.25} & \ltpol{0.10} & \ltpol{0.12} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 5}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.21} & \ltagr{0.29} & \ltagr{0.10} & \ltdiv{0.88} & \ltdiv{0.63} & \ltdiv{0.25} & \ltpol{0.06} & \ltpol{0.10} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 6}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_5\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.18} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.21} & \ltagr{0.29} & \ltagr{0.10} & \ltdiv{0.88} & \ltdiv{0.64} & \ltdiv{0.25} & \ltpol{0.08} & \ltpol{0.10} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 7}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_6\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.62} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.24} & \ltagr{0.32} & \ltagr{0.10} & \ltdiv{0.87} & \ltdiv{0.61} & \ltdiv{0.25} & \ltpol{0.07} & \ltpol{0.10} & \ltpol{0.37} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 8}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_7\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.18} & \ltagr{0.64} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.22} & \ltagr{0.30} & \ltagr{0.10} & \ltdiv{0.89} & \ltdiv{0.63} & \ltdiv{0.25} & \ltpol{0.07} & \ltpol{0.09} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 9}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_8\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.21} & \ltagr{0.29} & \ltagr{0.10} & \ltdiv{0.88} & \ltdiv{0.63} & \ltdiv{0.25} & \ltpol{0.07} & \ltpol{0.10} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform $r$), 10}}} & \includegraphics[width=0.8cm]{img/longtable/square\_rU\_9\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.19} & \ltagr{0.61} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.19} & \ltagr{0.27} & \ltagr{0.10} & \ltdiv{0.86} & \ltdiv{0.65} & \ltdiv{0.25} & \ltpol{0.07} & \ltpol{0.10} & \ltpol{0.37} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 1}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.97} & \ltdiv{0.81} & \ltdiv{0.27} & \ltpol{0.02} & \ltpol{0.10} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 2}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.95} & \ltdiv{0.81} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 3}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.96} & \ltdiv{0.81} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.09} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 4}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.94} & \ltdiv{0.79} & \ltdiv{0.27} & \ltpol{0.06} & \ltpol{0.11} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 5}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.97} & \ltdiv{0.82} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.09} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 6}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_5\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.96} & \ltdiv{0.81} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 7}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_6\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.96} & \ltdiv{0.81} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 8}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_7\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.07} & \ltdiv{0.98} & \ltdiv{0.83} & \ltdiv{0.28} & \ltpol{0.00} & \ltpol{0.09} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 9}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_8\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.97} & \ltdiv{0.82} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.09} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Top10), 10}}} & \includegraphics[width=0.8cm]{img/longtable/square\_top10\_9\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.08} & \ltdiv{0.97} & \ltdiv{0.82} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 1}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_0\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.19} & \ltagr{0.17} & \ltagr{0.05} & \ltagr{0.07} & \ltagr{0.17} & \ltagr{0.32} & \ltdiv{0.84} & \ltdiv{0.73} & \ltdiv{0.23} & \ltpol{0.00} & \ltpol{0.16} & \ltpol{0.42} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 2}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.20} & \ltagr{0.18} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.17} & \ltagr{0.34} & \ltdiv{0.84} & \ltdiv{0.73} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.15} & \ltpol{0.42} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 3}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.48} & \ltagr{0.19} & \ltagr{0.15} & \ltagr{0.05} & \ltagr{0.06} & \ltagr{0.16} & \ltagr{0.30} & \ltdiv{0.84} & \ltdiv{0.73} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.16} & \ltpol{0.42} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 4}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.21} & \ltagr{0.20} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.17} & \ltagr{0.32} & \ltdiv{0.83} & \ltdiv{0.72} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.15} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 5}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_4\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.21} & \ltagr{0.19} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.18} & \ltagr{0.34} & \ltdiv{0.82} & \ltdiv{0.72} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.15} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 6}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_5\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.50} & \ltagr{0.20} & \ltagr{0.20} & \ltagr{0.06} & \ltagr{0.09} & \ltagr{0.17} & \ltagr{0.33} & \ltdiv{0.83} & \ltdiv{0.72} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.16} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 7}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_6\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.20} & \ltagr{0.18} & \ltagr{0.05} & \ltagr{0.07} & \ltagr{0.17} & \ltagr{0.32} & \ltdiv{0.83} & \ltdiv{0.73} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.16} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 8}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_7\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.22} & \ltagr{0.20} & \ltagr{0.07} & \ltagr{0.10} & \ltagr{0.18} & \ltagr{0.34} & \ltdiv{0.83} & \ltdiv{0.72} & \ltdiv{0.23} & \ltpol{0.00} & \ltpol{0.15} & \ltpol{0.42} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 9}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_8\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.51} & \ltagr{0.23} & \ltagr{0.22} & \ltagr{0.07} & \ltagr{0.10} & \ltagr{0.18} & \ltagr{0.34} & \ltdiv{0.82} & \ltdiv{0.71} & \ltdiv{0.23} & \ltpol{0.00} & \ltpol{0.15} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{2D-Euclidean \\ {\tiny (Uniform Top), 10}}} & \includegraphics[width=0.8cm]{img/longtable/square\_topU\_9\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$1000$}} & \ltbase{0.49} & \ltagr{0.22} & \ltagr{0.21} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.18} & \ltagr{0.32} & \ltdiv{0.82} & \ltdiv{0.72} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.16} & \ltpol{0.41} \\
\raisebox{3mm}{\makecell{Chopin 1}} & \includegraphics[width=0.8cm]{img/longtable/chopin\_1\_h\_j.png} & \raisebox{3mm}{\makecell{$84$}} & \raisebox{3mm}{\makecell{$17$}} & \ltbase{0.37} & \ltagr{0.41} & \ltagr{0.22} & \ltagr{0.19} & \ltagr{0.21} & \ltagr{0.22} & \ltagr{0.33} & \ltdiv{0.67} & \ltdiv{0.64} & \ltdiv{0.17} & \ltpol{0.08} & \ltpol{0.08} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Chopin 2}} & \includegraphics[width=0.8cm]{img/longtable/chopin\_2\_h\_j.png} & \raisebox{3mm}{\makecell{$40$}} & \raisebox{3mm}{\makecell{$17$}} & \ltbase{0.47} & \ltagr{0.28} & \ltagr{0.24} & \ltagr{0.11} & \ltagr{0.12} & \ltagr{0.16} & \ltagr{0.37} & \ltdiv{0.70} & \ltdiv{0.69} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.29} \\
\raisebox{3mm}{\makecell{Chopin 3}} & \includegraphics[width=0.8cm]{img/longtable/chopin\_3\_h\_j.png} & \raisebox{3mm}{\makecell{$20$}} & \raisebox{3mm}{\makecell{$17$}} & \ltbase{0.53} & \ltagr{0.36} & \ltagr{0.32} & \ltagr{0.17} & \ltagr{0.18} & \ltagr{0.22} & \ltagr{0.44} & \ltdiv{0.55} & \ltdiv{0.61} & \ltdiv{0.38} & \ltpol{0.00} & \ltpol{0.13} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{Chopin Final}} & \includegraphics[width=0.8cm]{img/longtable/chopin\_f\_h\_j.png} & \raisebox{3mm}{\makecell{$11$}} & \raisebox{3mm}{\makecell{$17$}} & \ltbase{0.51} & \ltagr{0.25} & \ltagr{0.24} & \ltagr{0.11} & \ltagr{0.36} & \ltagr{0.41} & \ltagr{0.38} & \ltdiv{0.71} & \ltdiv{0.47} & \ltdiv{0.50} & \ltpol{0.00} & \ltpol{0.10} & \ltpol{0.38} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2007 All}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2007\_all\_h\_j.png} & \raisebox{3mm}{\makecell{$12$}} & \raisebox{3mm}{\makecell{$2836$}} & \ltbase{0.18} & \ltagr{0.63} & \ltagr{0.00} & \ltagr{0.15} & \ltagr{0.26} & \ltagr{0.34} & \ltagr{0.21} & \ltdiv{0.73} & \ltdiv{0.50} & \ltdiv{0.55} & \ltpol{0.32} & \ltpol{0.20} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2012 Louvigny}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2012\_louvigny\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$930$}} & \ltbase{0.25} & \ltagr{0.53} & \ltagr{0.07} & \ltagr{0.16} & \ltagr{0.22} & \ltagr{0.31} & \ltagr{0.25} & \ltdiv{0.67} & \ltdiv{0.54} & \ltdiv{0.58} & \ltpol{0.08} & \ltpol{0.21} & \ltpol{0.33} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2012 Saint-Etienne}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2012\_saintetienne\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$387$}} & \ltbase{0.26} & \ltagr{0.50} & \ltagr{0.05} & \ltagr{0.14} & \ltagr{0.20} & \ltagr{0.30} & \ltagr{0.24} & \ltdiv{0.67} & \ltdiv{0.55} & \ltdiv{0.61} & \ltpol{0.26} & \ltpol{0.23} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2012 Strasbourg}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2012\_strasbourg\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$1023$}} & \ltbase{0.27} & \ltagr{0.51} & \ltagr{0.07} & \ltagr{0.16} & \ltagr{0.28} & \ltagr{0.37} & \ltagr{0.25} & \ltdiv{0.72} & \ltdiv{0.51} & \ltdiv{0.57} & \ltpol{0.07} & \ltpol{0.19} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2017 All}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2017\_all\_h\_j.png} & \raisebox{3mm}{\makecell{$11$}} & \raisebox{3mm}{\makecell{$20076$}} & \ltbase{0.24} & \ltagr{0.62} & \ltagr{0.23} & \ltagr{0.28} & \ltagr{0.34} & \ltagr{0.40} & \ltagr{0.32} & \ltdiv{0.57} & \ltdiv{0.45} & \ltdiv{0.46} & \ltpol{0.09} & \ltpol{0.17} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{French \\ {\tiny 2022 All}}} & \includegraphics[width=0.8cm]{img/longtable/french\_presidential\_elections\_2022\_all\_h\_j.png} & \raisebox{3mm}{\makecell{$12$}} & \raisebox{3mm}{\makecell{$1379$}} & \ltbase{0.26} & \ltagr{0.57} & \ltagr{0.18} & \ltagr{0.23} & \ltagr{0.30} & \ltagr{0.37} & \ltagr{0.29} & \ltdiv{0.66} & \ltdiv{0.51} & \ltdiv{0.53} & \ltpol{0.10} & \ltpol{0.15} & \ltpol{0.31} \\
\raisebox{3mm}{\makecell{Jester 0.25}} & \includegraphics[width=0.8cm]{img/longtable/jester\_0.25\_approved\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$73421$}} & \ltbase{0.25} & \ltagr{0.54} & \ltagr{0.08} & \ltagr{0.17} & \ltagr{0.17} & \ltagr{0.18} & \ltagr{0.24} & \ltdiv{0.79} & \ltdiv{0.75} & \ltdiv{0.29} & \ltpol{0.12} & \ltpol{0.07} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{Jester 0.5}} & \includegraphics[width=0.8cm]{img/longtable/jester\_0.5\_approved\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$73421$}} & \ltbase{0.49} & \ltagr{0.51} & \ltagr{0.51} & \ltagr{0.31} & \ltagr{0.31} & \ltagr{0.32} & \ltagr{0.49} & \ltdiv{0.42} & \ltdiv{0.58} & \ltdiv{0.24} & \ltpol{0.05} & \ltpol{0.09} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Jester 0.75}} & \includegraphics[width=0.8cm]{img/longtable/jester\_0.75\_approved\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$73421$}} & \ltbase{0.74} & \ltagr{0.77} & \ltagr{0.56} & \ltagr{0.53} & \ltagr{0.53} & \ltagr{0.55} & \ltagr{0.80} & \ltdiv{0.36} & \ltdiv{0.35} & \ltdiv{0.15} & \ltpol{0.12} & \ltpol{0.15} & \ltpol{0.32} \\
\raisebox{3mm}{\makecell{MovieLens 4.0}} & \includegraphics[width=0.8cm]{img/longtable/movielens40\_h\_j.png} & \raisebox{3mm}{\makecell{$50$}} & \raisebox{3mm}{\makecell{$423$}} & \ltbase{0.57} & \ltagr{0.43} & \ltagr{0.34} & \ltagr{0.22} & \ltagr{0.27} & \ltagr{0.27} & \ltagr{0.49} & \ltdiv{0.65} & \ltdiv{0.69} & \ltdiv{0.34} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{MovieLens 4.5}} & \includegraphics[width=0.8cm]{img/longtable/movielens45\_h\_j.png} & \raisebox{3mm}{\makecell{$50$}} & \raisebox{3mm}{\makecell{$423$}} & \ltbase{0.32} & \ltagr{0.44} & \ltagr{0.14} & \ltagr{0.19} & \ltagr{0.21} & \ltagr{0.23} & \ltagr{0.27} & \ltdiv{0.78} & \ltdiv{0.74} & \ltdiv{0.36} & \ltpol{0.08} & \ltpol{0.03} & \ltpol{0.22} \\
\raisebox{3mm}{\makecell{MovieLens 5.0}} & \includegraphics[width=0.8cm]{img/longtable/movielens50\_h\_j.png} & \raisebox{3mm}{\makecell{$50$}} & \raisebox{3mm}{\makecell{$423$}} & \ltbase{0.19} & \ltagr{0.62} & \ltagr{0.00} & \ltagr{0.13} & \ltagr{0.24} & \ltagr{0.26} & \ltagr{0.15} & \ltdiv{0.90} & \ltdiv{0.70} & \ltdiv{0.37} & \ltpol{0.09} & \ltpol{0.04} & \ltpol{0.28} \\
\raisebox{3mm}{\makecell{Dolphins \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/dolphins\_h\_j.png} & \raisebox{3mm}{\makecell{$62$}} & \raisebox{3mm}{\makecell{$62$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.02} & \ltagr{0.08} & \ltagr{0.07} & \ltdiv{0.93} & \ltdiv{0.82} & \ltdiv{0.32} & \ltpol{0.02} & \ltpol{0.11} & \ltpol{0.13} \\
\raisebox{3mm}{\makecell{Football \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/football\_h\_j.png} & \raisebox{3mm}{\makecell{$115$}} & \raisebox{3mm}{\makecell{$115$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.07} & \ltdiv{0.97} & \ltdiv{0.86} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.08} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{Karate Club \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/karate\_h\_j.png} & \raisebox{3mm}{\makecell{$34$}} & \raisebox{3mm}{\makecell{$34$}} & \ltbase{0.16} & \ltagr{0.67} & \ltagr{0.01} & \ltagr{0.09} & \ltagr{0.11} & \ltagr{0.18} & \ltagr{0.16} & \ltdiv{0.80} & \ltdiv{0.64} & \ltdiv{0.36} & \ltpol{0.18} & \ltpol{0.20} & \ltpol{0.28} \\
\raisebox{3mm}{\makecell{Les Miserables \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/lesmiserables\_h\_j.png} & \raisebox{3mm}{\makecell{$77$}} & \raisebox{3mm}{\makecell{$77$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.06} & \ltagr{0.11} & \ltagr{0.09} & \ltdiv{0.85} & \ltdiv{0.73} & \ltdiv{0.26} & \ltpol{0.07} & \ltpol{0.13} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{Polblogs \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/polblogs\_h\_j.png} & \raisebox{3mm}{\makecell{$1490$}} & \raisebox{3mm}{\makecell{$1490$}} & \ltbase{0.01} & \ltagr{0.99} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.80} & \ltagr{0.80} & \ltagr{0.30} & \ltdiv{0.98} & \ltdiv{0.20} & \ltdiv{0.32} & \ltpol{0.01} & \ltpol{0.00} & \ltpol{0.04} \\
\raisebox{3mm}{\makecell{September11 \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/september11\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$19$}} & \ltbase{0.24} & \ltagr{0.53} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.04} & \ltagr{0.17} & \ltagr{0.19} & \ltdiv{0.74} & \ltdiv{0.61} & \ltdiv{0.41} & \ltpol{0.13} & \ltpol{0.22} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{Strike \\ {\tiny Network}}} & \includegraphics[width=0.8cm]{img/longtable/strike\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$24$}} & \ltbase{0.17} & \ltagr{0.65} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.14} & \ltagr{0.14} & \ltdiv{0.81} & \ltdiv{0.66} & \ltdiv{0.38} & \ltpol{0.09} & \ltpol{0.19} & \ltpol{0.22} \\
\raisebox{3mm}{\makecell{Polkadot 18}} & \includegraphics[width=0.8cm]{img/longtable/polkadot0\_h\_j.png} & \raisebox{3mm}{\makecell{$929$}} & \raisebox{3mm}{\makecell{$20621$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.45} & \ltagr{0.46} & \ltagr{0.09} & \ltdiv{0.96} & \ltdiv{0.46} & \ltdiv{0.26} & \ltpol{0.02} & \ltpol{0.06} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 28}} & \includegraphics[width=0.8cm]{img/longtable/polkadot1\_h\_j.png} & \raisebox{3mm}{\makecell{$931$}} & \raisebox{3mm}{\makecell{$22252$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.54} & \ltagr{0.54} & \ltagr{0.11} & \ltdiv{0.97} & \ltdiv{0.40} & \ltdiv{0.27} & \ltpol{0.05} & \ltpol{0.04} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 137}} & \includegraphics[width=0.8cm]{img/longtable/polkadot2\_h\_j.png} & \raisebox{3mm}{\makecell{$993$}} & \raisebox{3mm}{\makecell{$19442$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.46} & \ltagr{0.47} & \ltagr{0.09} & \ltdiv{0.97} & \ltdiv{0.47} & \ltdiv{0.24} & \ltpol{0.00} & \ltpol{0.05} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 158}} & \includegraphics[width=0.8cm]{img/longtable/polkadot3\_h\_j.png} & \raisebox{3mm}{\makecell{$1002$}} & \raisebox{3mm}{\makecell{$20603$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.49} & \ltagr{0.50} & \ltagr{0.10} & \ltdiv{0.98} & \ltdiv{0.45} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 193}} & \includegraphics[width=0.8cm]{img/longtable/polkadot4\_h\_j.png} & \raisebox{3mm}{\makecell{$1051$}} & \raisebox{3mm}{\makecell{$23318$}} & \ltbase{0.01} & \ltagr{0.99} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.54} & \ltagr{0.55} & \ltagr{0.12} & \ltdiv{0.97} & \ltdiv{0.38} & \ltdiv{0.24} & \ltpol{0.04} & \ltpol{0.05} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 252}} & \includegraphics[width=0.8cm]{img/longtable/polkadot5\_h\_j.png} & \raisebox{3mm}{\makecell{$1013$}} & \raisebox{3mm}{\makecell{$30608$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.52} & \ltagr{0.52} & \ltagr{0.10} & \ltdiv{0.97} & \ltdiv{0.43} & \ltdiv{0.24} & \ltpol{0.01} & \ltpol{0.04} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 302}} & \includegraphics[width=0.8cm]{img/longtable/polkadot6\_h\_j.png} & \raisebox{3mm}{\makecell{$995$}} & \raisebox{3mm}{\makecell{$36726$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.58} & \ltagr{0.59} & \ltagr{0.13} & \ltdiv{0.98} & \ltdiv{0.38} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.03} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 353}} & \includegraphics[width=0.8cm]{img/longtable/polkadot7\_h\_j.png} & \raisebox{3mm}{\makecell{$983$}} & \raisebox{3mm}{\makecell{$41974$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.60} & \ltagr{0.60} & \ltagr{0.14} & \ltdiv{0.97} & \ltdiv{0.32} & \ltdiv{0.28} & \ltpol{0.01} & \ltpol{0.08} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 401}} & \includegraphics[width=0.8cm]{img/longtable/polkadot8\_h\_j.png} & \raisebox{3mm}{\makecell{$924$}} & \raisebox{3mm}{\makecell{$46340$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.03} & \ltagr{0.62} & \ltagr{0.63} & \ltagr{0.15} & \ltdiv{0.98} & \ltdiv{0.34} & \ltdiv{0.26} & \ltpol{0.00} & \ltpol{0.02} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Polkadot 496}} & \includegraphics[width=0.8cm]{img/longtable/polkadot9\_h\_j.png} & \raisebox{3mm}{\makecell{$973$}} & \raisebox{3mm}{\makecell{$44918$}} & \ltbase{0.01} & \ltagr{0.99} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.60} & \ltagr{0.61} & \ltagr{0.14} & \ltdiv{0.95} & \ltdiv{0.35} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.03} & \ltpol{0.02} \\
\raisebox{3mm}{\makecell{Survey \\ {\tiny Colours}}} & \includegraphics[width=0.8cm]{img/longtable/colours\_full\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$140$}} & \ltbase{0.75} & \ltagr{0.49} & \ltagr{0.00} & \ltagr{0.14} & \ltagr{0.52} & \ltagr{0.58} & \ltagr{0.64} & \ltdiv{0.78} & \ltdiv{0.35} & \ltdiv{0.60} & \ltpol{0.24} & \ltpol{0.09} & \ltpol{0.35} \\
\raisebox{3mm}{\makecell{Survey \\ {\tiny Fruits}}} & \includegraphics[width=0.8cm]{img/longtable/fruit\_full\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$140$}} & \ltbase{0.82} & \ltagr{0.64} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.67} & \ltagr{0.72} & \ltagr{0.70} & \ltdiv{0.86} & \ltdiv{0.25} & \ltdiv{0.68} & \ltpol{0.08} & \ltpol{0.06} & \ltpol{0.44} \\
\raisebox{3mm}{\makecell{Survey \\ {\tiny Pets}}} & \includegraphics[width=0.8cm]{img/longtable/pets\_full\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$140$}} & \ltbase{0.59} & \ltagr{0.24} & \ltagr{0.08} & \ltagr{0.09} & \ltagr{0.42} & \ltagr{0.50} & \ltagr{0.44} & \ltdiv{0.75} & \ltdiv{0.42} & \ltdiv{0.61} & \ltpol{0.07} & \ltpol{0.14} & \ltpol{0.44} \\
\raisebox{3mm}{\makecell{Survey \\ {\tiny Pizzas}}} & \includegraphics[width=0.8cm]{img/longtable/pizzas\_full\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$140$}} & \ltbase{0.66} & \ltagr{0.33} & \ltagr{0.02} & \ltagr{0.10} & \ltagr{0.29} & \ltagr{0.38} & \ltagr{0.53} & \ltdiv{0.76} & \ltdiv{0.54} & \ltdiv{0.67} & \ltpol{0.25} & \ltpol{0.13} & \ltpol{0.37} \\
\raisebox{3mm}{\makecell{Survey \\ {\tiny Subjects}}} & \includegraphics[width=0.8cm]{img/longtable/subjects\_full\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$112$}} & \ltbase{0.67} & \ltagr{0.42} & \ltagr{0.13} & \ltagr{0.13} & \ltagr{0.25} & \ltagr{0.35} & \ltagr{0.55} & \ltdiv{0.67} & \ltdiv{0.54} & \ltdiv{0.64} & \ltpol{0.17} & \ltpol{0.15} & \ltpol{0.37} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny AAMAS 1}}} & \includegraphics[width=0.8cm]{img/longtable/aamas1\_h\_j.png} & \raisebox{3mm}{\makecell{$613$}} & \raisebox{3mm}{\makecell{$201$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.49} & \ltagr{0.49} & \ltagr{0.09} & \ltdiv{0.99} & \ltdiv{0.48} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.01} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny AAMAS 2}}} & \includegraphics[width=0.8cm]{img/longtable/aamas2\_h\_j.png} & \raisebox{3mm}{\makecell{$442$}} & \raisebox{3mm}{\makecell{$161$}} & \ltbase{0.01} & \ltagr{0.98} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.45} & \ltagr{0.46} & \ltagr{0.08} & \ltdiv{0.99} & \ltdiv{0.51} & \ltdiv{0.35} & \ltpol{0.01} & \ltpol{0.02} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny AAMAS 3}}} & \includegraphics[width=0.8cm]{img/longtable/aamas3\_h\_j.png} & \raisebox{3mm}{\makecell{$526$}} & \raisebox{3mm}{\makecell{$667$}} & \ltbase{0.02} & \ltagr{0.96} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.25} & \ltagr{0.26} & \ltagr{0.03} & \ltdiv{0.99} & \ltdiv{0.71} & \ltdiv{0.36} & \ltpol{0.01} & \ltpol{0.03} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny CS conf 1}}} & \includegraphics[width=0.8cm]{img/longtable/csconf1\_h\_j.png} & \raisebox{3mm}{\makecell{$54$}} & \raisebox{3mm}{\makecell{$31$}} & \ltbase{0.10} & \ltagr{0.81} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.21} & \ltagr{0.24} & \ltagr{0.11} & \ltdiv{0.92} & \ltdiv{0.66} & \ltdiv{0.31} & \ltpol{0.07} & \ltpol{0.09} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny CS conf 2}}} & \includegraphics[width=0.8cm]{img/longtable/csconf2\_h\_j.png} & \raisebox{3mm}{\makecell{$52$}} & \raisebox{3mm}{\makecell{$24$}} & \ltbase{0.16} & \ltagr{0.67} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.12} & \ltagr{0.14} & \ltdiv{0.91} & \ltdiv{0.76} & \ltdiv{0.29} & \ltpol{0.04} & \ltpol{0.11} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{Bidding \\ {\tiny CS conf 3}}} & \includegraphics[width=0.8cm]{img/longtable/csconf3\_h\_j.png} & \raisebox{3mm}{\makecell{$176$}} & \raisebox{3mm}{\makecell{$146$}} & \ltbase{0.03} & \ltagr{0.94} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.18} & \ltagr{0.20} & \ltagr{0.03} & \ltdiv{0.99} & \ltdiv{0.77} & \ltdiv{0.26} & \ltpol{0.01} & \ltpol{0.03} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Campsongs 1}} & \includegraphics[width=0.8cm]{img/longtable/campsongs1\_h\_j.png} & \raisebox{3mm}{\makecell{$78$}} & \raisebox{3mm}{\makecell{$39$}} & \ltbase{0.29} & \ltagr{0.45} & \ltagr{0.04} & \ltagr{0.10} & \ltagr{0.11} & \ltagr{0.13} & \ltagr{0.22} & \ltdiv{0.89} & \ltdiv{0.79} & \ltdiv{0.23} & \ltpol{0.03} & \ltpol{0.06} & \ltpol{0.24} \\
\raisebox{3mm}{\makecell{Campsongs 2}} & \includegraphics[width=0.8cm]{img/longtable/campsongs2\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$39$}} & \ltbase{0.31} & \ltagr{0.39} & \ltagr{0.01} & \ltagr{0.06} & \ltagr{0.30} & \ltagr{0.40} & \ltagr{0.21} & \ltdiv{0.81} & \ltdiv{0.50} & \ltdiv{0.65} & \ltpol{0.17} & \ltpol{0.15} & \ltpol{0.39} \\
\raisebox{3mm}{\makecell{Campsongs 3}} & \includegraphics[width=0.8cm]{img/longtable/campsongs3\_h\_j.png} & \raisebox{3mm}{\makecell{$82$}} & \raisebox{3mm}{\makecell{$56$}} & \ltbase{0.28} & \ltagr{0.47} & \ltagr{0.05} & \ltagr{0.10} & \ltagr{0.11} & \ltagr{0.13} & \ltagr{0.21} & \ltdiv{0.90} & \ltdiv{0.81} & \ltdiv{0.24} & \ltpol{0.03} & \ltpol{0.04} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Campsongs 4}} & \includegraphics[width=0.8cm]{img/longtable/campsongs4\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$56$}} & \ltbase{0.36} & \ltagr{0.30} & \ltagr{0.03} & \ltagr{0.05} & \ltagr{0.06} & \ltagr{0.18} & \ltagr{0.24} & \ltdiv{0.80} & \ltdiv{0.74} & \ltdiv{0.65} & \ltpol{0.11} & \ltpol{0.13} & \ltpol{0.34} \\
\raisebox{3mm}{\makecell{CTU}} & \includegraphics[width=0.8cm]{img/longtable/ctu1\_h\_j.png} & \raisebox{3mm}{\makecell{$23$}} & \raisebox{3mm}{\makecell{$82$}} & \ltbase{0.30} & \ltagr{0.40} & \ltagr{0.01} & \ltagr{0.08} & \ltagr{0.10} & \ltagr{0.17} & \ltagr{0.20} & \ltdiv{0.85} & \ltdiv{0.74} & \ltdiv{0.44} & \ltpol{0.06} & \ltpol{0.13} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{Eurovision 2}} & \includegraphics[width=0.8cm]{img/longtable/eurovision2\_h\_j.png} & \raisebox{3mm}{\makecell{$18$}} & \raisebox{3mm}{\makecell{$18$}} & \ltbase{0.56} & \ltagr{0.52} & \ltagr{0.46} & \ltagr{0.32} & \ltagr{0.32} & \ltagr{0.35} & \ltagr{0.55} & \ltdiv{0.41} & \ltdiv{0.49} & \ltdiv{0.36} & \ltpol{0.08} & \ltpol{0.12} & \ltpol{0.31} \\
\raisebox{3mm}{\makecell{Eurovision 4}} & \includegraphics[width=0.8cm]{img/longtable/eurovision4\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$20$}} & \ltbase{0.53} & \ltagr{0.51} & \ltagr{0.48} & \ltagr{0.32} & \ltagr{0.32} & \ltagr{0.33} & \ltagr{0.53} & \ltdiv{0.42} & \ltdiv{0.51} & \ltdiv{0.34} & \ltpol{0.06} & \ltpol{0.11} & \ltpol{0.26} \\
\raisebox{3mm}{\makecell{Eurovision 9}} & \includegraphics[width=0.8cm]{img/longtable/eurovision9\_h\_j.png} & \raisebox{3mm}{\makecell{$18$}} & \raisebox{3mm}{\makecell{$20$}} & \ltbase{0.56} & \ltagr{0.40} & \ltagr{0.32} & \ltagr{0.21} & \ltagr{0.21} & \ltagr{0.25} & \ltagr{0.50} & \ltdiv{0.53} & \ltdiv{0.61} & \ltdiv{0.40} & \ltpol{0.09} & \ltpol{0.12} & \ltpol{0.29} \\
\raisebox{3mm}{\makecell{Eurovision 15}} & \includegraphics[width=0.8cm]{img/longtable/eurovision15\_h\_j.png} & \raisebox{3mm}{\makecell{$21$}} & \raisebox{3mm}{\makecell{$22$}} & \ltbase{0.48} & \ltagr{0.32} & \ltagr{0.29} & \ltagr{0.17} & \ltagr{0.17} & \ltagr{0.21} & \ltagr{0.41} & \ltdiv{0.54} & \ltdiv{0.64} & \ltdiv{0.36} & \ltpol{0.15} & \ltpol{0.12} & \ltpol{0.28} \\
\raisebox{3mm}{\makecell{Eurovision 20}} & \includegraphics[width=0.8cm]{img/longtable/eurovision20\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$25$}} & \ltbase{0.42} & \ltagr{0.50} & \ltagr{0.40} & \ltagr{0.31} & \ltagr{0.31} & \ltagr{0.35} & \ltagr{0.45} & \ltdiv{0.48} & \ltdiv{0.53} & \ltdiv{0.31} & \ltpol{0.06} & \ltpol{0.10} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{Eurovision 26}} & \includegraphics[width=0.8cm]{img/longtable/eurovision26\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$24$}} & \ltbase{0.42} & \ltagr{0.52} & \ltagr{0.42} & \ltagr{0.32} & \ltagr{0.32} & \ltagr{0.34} & \ltagr{0.45} & \ltdiv{0.47} & \ltdiv{0.51} & \ltdiv{0.31} & \ltpol{0.11} & \ltpol{0.11} & \ltpol{0.28} \\
\raisebox{3mm}{\makecell{Eurovision 32}} & \includegraphics[width=0.8cm]{img/longtable/eurovision32\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$39$}} & \ltbase{0.42} & \ltagr{0.48} & \ltagr{0.37} & \ltagr{0.27} & \ltagr{0.27} & \ltagr{0.28} & \ltagr{0.42} & \ltdiv{0.53} & \ltdiv{0.57} & \ltdiv{0.34} & \ltpol{0.11} & \ltpol{0.12} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Eurovision 36}} & \includegraphics[width=0.8cm]{img/longtable/eurovision36\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$42$}} & \ltbase{0.42} & \ltagr{0.45} & \ltagr{0.34} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.28} & \ltagr{0.42} & \ltdiv{0.52} & \ltdiv{0.58} & \ltdiv{0.36} & \ltpol{0.10} & \ltpol{0.11} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Eurovision 37}} & \includegraphics[width=0.8cm]{img/longtable/eurovision37\_h\_j.png} & \raisebox{3mm}{\makecell{$28$}} & \raisebox{3mm}{\makecell{$42$}} & \ltbase{0.36} & \ltagr{0.50} & \ltagr{0.30} & \ltagr{0.26} & \ltagr{0.26} & \ltagr{0.27} & \ltagr{0.37} & \ltdiv{0.61} & \ltdiv{0.61} & \ltdiv{0.32} & \ltpol{0.05} & \ltpol{0.09} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{Eurovision 39}} & \includegraphics[width=0.8cm]{img/longtable/eurovision39\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$21$}} & \ltbase{0.53} & \ltagr{0.53} & \ltagr{0.50} & \ltagr{0.36} & \ltagr{0.36} & \ltagr{0.37} & \ltagr{0.55} & \ltdiv{0.37} & \ltdiv{0.46} & \ltdiv{0.34} & \ltpol{0.11} & \ltpol{0.13} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Eurovision 41}} & \includegraphics[width=0.8cm]{img/longtable/eurovision41\_h\_j.png} & \raisebox{3mm}{\makecell{$25$}} & \raisebox{3mm}{\makecell{$42$}} & \ltbase{0.40} & \ltagr{0.45} & \ltagr{0.31} & \ltagr{0.23} & \ltagr{0.23} & \ltagr{0.24} & \ltagr{0.38} & \ltdiv{0.59} & \ltdiv{0.66} & \ltdiv{0.37} & \ltpol{0.09} & \ltpol{0.08} & \ltpol{0.23} \\
\raisebox{3mm}{\makecell{Eurovision 44}} & \includegraphics[width=0.8cm]{img/longtable/eurovision44\_h\_j.png} & \raisebox{3mm}{\makecell{$25$}} & \raisebox{3mm}{\makecell{$39$}} & \ltbase{0.40} & \ltagr{0.41} & \ltagr{0.26} & \ltagr{0.19} & \ltagr{0.19} & \ltagr{0.21} & \ltagr{0.36} & \ltdiv{0.64} & \ltdiv{0.67} & \ltdiv{0.37} & \ltpol{0.07} & \ltpol{0.09} & \ltpol{0.24} \\
\raisebox{3mm}{\makecell{Eurovision 48}} & \includegraphics[width=0.8cm]{img/longtable/eurovision48\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$21$}} & \ltbase{0.53} & \ltagr{0.31} & \ltagr{0.27} & \ltagr{0.13} & \ltagr{0.13} & \ltagr{0.20} & \ltagr{0.43} & \ltdiv{0.54} & \ltdiv{0.64} & \ltdiv{0.38} & \ltpol{0.13} & \ltpol{0.16} & \ltpol{0.32} \\
\raisebox{3mm}{\makecell{Eurovision 52}} & \includegraphics[width=0.8cm]{img/longtable/eurovision52\_h\_j.png} & \raisebox{3mm}{\makecell{$18$}} & \raisebox{3mm}{\makecell{$21$}} & \ltbase{0.56} & \ltagr{0.38} & \ltagr{0.30} & \ltagr{0.19} & \ltagr{0.19} & \ltagr{0.23} & \ltagr{0.49} & \ltdiv{0.56} & \ltdiv{0.63} & \ltdiv{0.39} & \ltpol{0.10} & \ltpol{0.11} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{Eurovision 57}} & \includegraphics[width=0.8cm]{img/longtable/eurovision57\_h\_j.png} & \raisebox{3mm}{\makecell{$16$}} & \raisebox{3mm}{\makecell{$19$}} & \ltbase{0.62} & \ltagr{0.44} & \ltagr{0.25} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.26} & \ltagr{0.56} & \ltdiv{0.54} & \ltdiv{0.55} & \ltdiv{0.40} & \ltpol{0.18} & \ltpol{0.14} & \ltpol{0.30} \\
\raisebox{3mm}{\makecell{Eurovision 63}} & \includegraphics[width=0.8cm]{img/longtable/eurovision63\_h\_j.png} & \raisebox{3mm}{\makecell{$18$}} & \raisebox{3mm}{\makecell{$42$}} & \ltbase{0.56} & \ltagr{0.51} & \ltagr{0.45} & \ltagr{0.28} & \ltagr{0.28} & \ltagr{0.31} & \ltagr{0.53} & \ltdiv{0.49} & \ltdiv{0.59} & \ltdiv{0.42} & \ltpol{0.06} & \ltpol{0.08} & \ltpol{0.29} \\
\raisebox{3mm}{\makecell{Eurovision 66}} & \includegraphics[width=0.8cm]{img/longtable/eurovision66\_h\_j.png} & \raisebox{3mm}{\makecell{$18$}} & \raisebox{3mm}{\makecell{$42$}} & \ltbase{0.56} & \ltagr{0.38} & \ltagr{0.30} & \ltagr{0.20} & \ltagr{0.20} & \ltagr{0.24} & \ltagr{0.49} & \ltdiv{0.58} & \ltdiv{0.64} & \ltdiv{0.44} & \ltpol{0.11} & \ltpol{0.10} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Eurovision 68}} & \includegraphics[width=0.8cm]{img/longtable/eurovision68\_h\_j.png} & \raisebox{3mm}{\makecell{$26$}} & \raisebox{3mm}{\makecell{$86$}} & \ltbase{0.38} & \ltagr{0.40} & \ltagr{0.22} & \ltagr{0.17} & \ltagr{0.17} & \ltagr{0.21} & \ltagr{0.34} & \ltdiv{0.68} & \ltdiv{0.70} & \ltdiv{0.41} & \ltpol{0.07} & \ltpol{0.11} & \ltpol{0.23} \\
\raisebox{3mm}{\makecell{Eurovision 69}} & \includegraphics[width=0.8cm]{img/longtable/eurovision69\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$44$}} & \ltbase{0.53} & \ltagr{0.42} & \ltagr{0.39} & \ltagr{0.22} & \ltagr{0.22} & \ltagr{0.25} & \ltagr{0.47} & \ltdiv{0.52} & \ltdiv{0.65} & \ltdiv{0.43} & \ltpol{0.07} & \ltpol{0.08} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Eurovision 72}} & \includegraphics[width=0.8cm]{img/longtable/eurovision72\_h\_j.png} & \raisebox{3mm}{\makecell{$17$}} & \raisebox{3mm}{\makecell{$40$}} & \ltbase{0.53} & \ltagr{0.38} & \ltagr{0.34} & \ltagr{0.19} & \ltagr{0.19} & \ltagr{0.23} & \ltagr{0.46} & \ltdiv{0.55} & \ltdiv{0.67} & \ltdiv{0.44} & \ltpol{0.07} & \ltpol{0.09} & \ltpol{0.28} \\
\raisebox{3mm}{\makecell{Posters A}} & \includegraphics[width=0.8cm]{img/longtable/poster1\_h\_j.png} & \raisebox{3mm}{\makecell{$17$}} & \raisebox{3mm}{\makecell{$65$}} & \ltbase{0.32} & \ltagr{0.38} & \ltagr{0.04} & \ltagr{0.08} & \ltagr{0.15} & \ltagr{0.22} & \ltagr{0.23} & \ltdiv{0.82} & \ltdiv{0.70} & \ltdiv{0.52} & \ltpol{0.01} & \ltpol{0.10} & \ltpol{0.32} \\
\raisebox{3mm}{\makecell{Posters B}} & \includegraphics[width=0.8cm]{img/longtable/poster2\_h\_j.png} & \raisebox{3mm}{\makecell{$17$}} & \raisebox{3mm}{\makecell{$60$}} & \ltbase{0.33} & \ltagr{0.41} & \ltagr{0.11} & \ltagr{0.09} & \ltagr{0.16} & \ltagr{0.23} & \ltagr{0.24} & \ltdiv{0.80} & \ltdiv{0.70} & \ltdiv{0.51} & \ltpol{0.05} & \ltpol{0.10} & \ltpol{0.29} \\
\raisebox{3mm}{\makecell{Sushi $10$}} & \includegraphics[width=0.8cm]{img/longtable/sushi1\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$5000$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.10} & \ltagr{0.10} & \ltdiv{1.00} & \ltdiv{0.88} & \ltdiv{0.35} & \ltpol{0.00} & \ltpol{0.02} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Sushi $\le 10$}} & \includegraphics[width=0.8cm]{img/longtable/sushi2\_h\_j.png} & \raisebox{3mm}{\makecell{$100$}} & \raisebox{3mm}{\makecell{$5000$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.06} & \ltagr{0.08} & \ltagr{0.05} & \ltdiv{0.97} & \ltdiv{0.87} & \ltdiv{0.42} & \ltpol{0.03} & \ltpol{0.04} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Pol.is 1}} & \includegraphics[width=0.8cm]{img/longtable/polis1\_h\_j.png} & \raisebox{3mm}{\makecell{$54$}} & \raisebox{3mm}{\makecell{$339$}} & \ltbase{0.07} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.39} & \ltagr{0.41} & \ltagr{0.09} & \ltdiv{0.97} & \ltdiv{0.56} & \ltdiv{0.40} & \ltpol{0.04} & \ltpol{0.03} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{Pol.is 2}} & \includegraphics[width=0.8cm]{img/longtable/polis2\_h\_j.png} & \raisebox{3mm}{\makecell{$896$}} & \raisebox{3mm}{\makecell{$2031$}} & \ltbase{0.06} & \ltagr{0.87} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.42} & \ltagr{0.43} & \ltagr{0.09} & \ltdiv{0.96} & \ltdiv{0.55} & \ltdiv{0.21} & \ltpol{0.04} & \ltpol{0.02} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{Pol.is 3}} & \includegraphics[width=0.8cm]{img/longtable/polis3\_h\_j.png} & \raisebox{3mm}{\makecell{$1039$}} & \raisebox{3mm}{\makecell{$1756$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.10} & \ltagr{0.44} & \ltagr{0.44} & \ltagr{0.09} & \ltdiv{0.95} & \ltdiv{0.52} & \ltdiv{0.22} & \ltpol{0.07} & \ltpol{0.04} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{Pol.is 4}} & \includegraphics[width=0.8cm]{img/longtable/polis4\_h\_j.png} & \raisebox{3mm}{\makecell{$522$}} & \raisebox{3mm}{\makecell{$1116$}} & \ltbase{0.06} & \ltagr{0.87} & \ltagr{0.00} & \ltagr{0.13} & \ltagr{0.37} & \ltagr{0.38} & \ltagr{0.09} & \ltdiv{0.92} & \ltdiv{0.56} & \ltdiv{0.20} & \ltpol{0.06} & \ltpol{0.03} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{Pol.is 5}} & \includegraphics[width=0.8cm]{img/longtable/polis5\_h\_j.png} & \raisebox{3mm}{\makecell{$2138$}} & \raisebox{3mm}{\makecell{$3142$}} & \ltbase{0.03} & \ltagr{0.95} & \ltagr{0.00} & \ltagr{0.14} & \ltagr{0.50} & \ltagr{0.50} & \ltagr{0.11} & \ltdiv{0.98} & \ltdiv{0.46} & \ltdiv{0.20} & \ltpol{0.02} & \ltpol{0.03} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{Pol.is 6}} & \includegraphics[width=0.8cm]{img/longtable/polis6\_h\_j.png} & \raisebox{3mm}{\makecell{$613$}} & \raisebox{3mm}{\makecell{$1503$}} & \ltbase{0.04} & \ltagr{0.92} & \ltagr{0.00} & \ltagr{0.12} & \ltagr{0.40} & \ltagr{0.41} & \ltagr{0.09} & \ltdiv{0.94} & \ltdiv{0.55} & \ltdiv{0.21} & \ltpol{0.07} & \ltpol{0.03} & \ltpol{0.12} \\
\raisebox{3mm}{\makecell{Pol.is 7}} & \includegraphics[width=0.8cm]{img/longtable/polis7\_h\_j.png} & \raisebox{3mm}{\makecell{$1452$}} & \raisebox{3mm}{\makecell{$3616$}} & \ltbase{0.03} & \ltagr{0.94} & \ltagr{0.00} & \ltagr{0.12} & \ltagr{0.51} & \ltagr{0.52} & \ltagr{0.11} & \ltdiv{0.97} & \ltdiv{0.45} & \ltdiv{0.21} & \ltpol{0.02} & \ltpol{0.02} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{Pol.is 8}} & \includegraphics[width=0.8cm]{img/longtable/polis8\_h\_j.png} & \raisebox{3mm}{\makecell{$371$}} & \raisebox{3mm}{\makecell{$126$}} & \ltbase{0.21} & \ltagr{0.59} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.18} & \ltagr{0.20} & \ltagr{0.12} & \ltdiv{0.89} & \ltdiv{0.74} & \ltdiv{0.15} & \ltpol{0.11} & \ltpol{0.05} & \ltpol{0.38} \\
\raisebox{3mm}{\makecell{Pol.is 9}} & \includegraphics[width=0.8cm]{img/longtable/polis9\_h\_j.png} & \raisebox{3mm}{\makecell{$50$}} & \raisebox{3mm}{\makecell{$204$}} & \ltbase{0.26} & \ltagr{0.57} & \ltagr{0.19} & \ltagr{0.22} & \ltagr{0.28} & \ltagr{0.29} & \ltagr{0.26} & \ltdiv{0.73} & \ltdiv{0.62} & \ltdiv{0.32} & \ltpol{0.04} & \ltpol{0.08} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{Pol.is 10}} & \includegraphics[width=0.8cm]{img/longtable/polis10\_h\_j.png} & \raisebox{3mm}{\makecell{$174$}} & \raisebox{3mm}{\makecell{$448$}} & \ltbase{0.09} & \ltagr{0.82} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.26} & \ltagr{0.27} & \ltagr{0.06} & \ltdiv{0.94} & \ltdiv{0.70} & \ltdiv{0.20} & \ltpol{0.06} & \ltpol{0.03} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Pol.is 11}} & \includegraphics[width=0.8cm]{img/longtable/polis11\_h\_j.png} & \raisebox{3mm}{\makecell{$298$}} & \raisebox{3mm}{\makecell{$1487$}} & \ltbase{0.01} & \ltagr{0.97} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.59} & \ltagr{0.59} & \ltagr{0.13} & \ltdiv{0.98} & \ltdiv{0.37} & \ltdiv{0.15} & \ltpol{0.01} & \ltpol{0.03} & \ltpol{0.05} \\
\raisebox{3mm}{\makecell{Pol.is 12}} & \includegraphics[width=0.8cm]{img/longtable/polis12\_h\_j.png} & \raisebox{3mm}{\makecell{$39$}} & \raisebox{3mm}{\makecell{$26$}} & \ltbase{0.39} & \ltagr{0.45} & \ltagr{0.29} & \ltagr{0.25} & \ltagr{0.29} & \ltagr{0.30} & \ltagr{0.36} & \ltdiv{0.60} & \ltdiv{0.56} & \ltdiv{0.25} & \ltpol{0.05} & \ltpol{0.09} & \ltpol{0.29} \\
\raisebox{3mm}{\makecell{Pol.is 13}} & \includegraphics[width=0.8cm]{img/longtable/polis13\_h\_j.png} & \raisebox{3mm}{\makecell{$2162$}} & \raisebox{3mm}{\makecell{$6289$}} & \ltbase{0.03} & \ltagr{0.95} & \ltagr{0.10} & \ltagr{0.35} & \ltagr{0.60} & \ltagr{0.60} & \ltagr{0.22} & \ltdiv{0.68} & \ltdiv{0.33} & \ltdiv{0.10} & \ltpol{0.23} & \ltpol{0.05} & \ltpol{0.04} \\
\raisebox{3mm}{\makecell{Pol.is 14}} & \includegraphics[width=0.8cm]{img/longtable/polis14\_h\_j.png} & \raisebox{3mm}{\makecell{$165$}} & \raisebox{3mm}{\makecell{$381$}} & \ltbase{0.13} & \ltagr{0.74} & \ltagr{0.00} & \ltagr{0.14} & \ltagr{0.25} & \ltagr{0.26} & \ltagr{0.11} & \ltdiv{0.90} & \ltdiv{0.68} & \ltdiv{0.19} & \ltpol{0.09} & \ltpol{0.06} & \ltpol{0.24} \\
\raisebox{3mm}{\makecell{Pol.is 15}} & \includegraphics[width=0.8cm]{img/longtable/polis15\_h\_j.png} & \raisebox{3mm}{\makecell{$316$}} & \raisebox{3mm}{\makecell{$536$}} & \ltbase{0.10} & \ltagr{0.81} & \ltagr{0.03} & \ltagr{0.25} & \ltagr{0.37} & \ltagr{0.38} & \ltagr{0.17} & \ltdiv{0.79} & \ltdiv{0.54} & \ltdiv{0.16} & \ltpol{0.16} & \ltpol{0.07} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{Pol.is 16}} & \includegraphics[width=0.8cm]{img/longtable/polis16\_h\_j.png} & \raisebox{3mm}{\makecell{$80$}} & \raisebox{3mm}{\makecell{$117$}} & \ltbase{0.27} & \ltagr{0.61} & \ltagr{0.27} & \ltagr{0.36} & \ltagr{0.43} & \ltagr{0.44} & \ltagr{0.32} & \ltdiv{0.60} & \ltdiv{0.48} & \ltdiv{0.20} & \ltpol{0.12} & \ltpol{0.07} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{Pol.is 17}} & \includegraphics[width=0.8cm]{img/longtable/polis17\_h\_j.png} & \raisebox{3mm}{\makecell{$148$}} & \raisebox{3mm}{\makecell{$334$}} & \ltbase{0.17} & \ltagr{0.70} & \ltagr{0.13} & \ltagr{0.30} & \ltagr{0.39} & \ltagr{0.39} & \ltagr{0.24} & \ltdiv{0.74} & \ltdiv{0.53} & \ltdiv{0.18} & \ltpol{0.13} & \ltpol{0.07} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{Pol.is 18}} & \includegraphics[width=0.8cm]{img/longtable/polis18\_h\_j.png} & \raisebox{3mm}{\makecell{$71$}} & \raisebox{3mm}{\makecell{$234$}} & \ltbase{0.28} & \ltagr{0.53} & \ltagr{0.16} & \ltagr{0.27} & \ltagr{0.37} & \ltagr{0.38} & \ltagr{0.26} & \ltdiv{0.66} & \ltdiv{0.53} & \ltdiv{0.23} & \ltpol{0.21} & \ltpol{0.08} & \ltpol{0.27} \\
\raisebox{3mm}{\makecell{Pol.is 19}} & \includegraphics[width=0.8cm]{img/longtable/polis19\_h\_j.png} & \raisebox{3mm}{\makecell{$297$}} & \raisebox{3mm}{\makecell{$404$}} & \ltbase{0.13} & \ltagr{0.75} & \ltagr{0.06} & \ltagr{0.25} & \ltagr{0.34} & \ltagr{0.34} & \ltagr{0.18} & \ltdiv{0.82} & \ltdiv{0.59} & \ltdiv{0.17} & \ltpol{0.15} & \ltpol{0.06} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{Pol.is 20}} & \includegraphics[width=0.8cm]{img/longtable/polis20\_h\_j.png} & \raisebox{3mm}{\makecell{$197$}} & \raisebox{3mm}{\makecell{$1921$}} & \ltbase{0.08} & \ltagr{0.83} & \ltagr{0.00} & \ltagr{0.14} & \ltagr{0.28} & \ltagr{0.29} & \ltagr{0.08} & \ltdiv{0.91} & \ltdiv{0.66} & \ltdiv{0.20} & \ltpol{0.09} & \ltpol{0.05} & \ltpol{0.18} \\
\raisebox{3mm}{\makecell{PB Amsterdam \\ {\tiny 252}}} & \includegraphics[width=0.8cm]{img/longtable/netherlands\_amsterdam\_252\_\_h\_j.png} & \raisebox{3mm}{\makecell{$85$}} & \raisebox{3mm}{\makecell{$8520$}} & \ltbase{0.22} & \ltagr{0.57} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.10} & \ltagr{0.15} & \ltdiv{0.95} & \ltdiv{0.87} & \ltdiv{0.34} & \ltpol{0.04} & \ltpol{0.04} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{PB Amsterdam \\ {\tiny 309}}} & \includegraphics[width=0.8cm]{img/longtable/netherlands\_amsterdam\_309\_\_h\_j.png} & \raisebox{3mm}{\makecell{$58$}} & \raisebox{3mm}{\makecell{$14411$}} & \ltbase{0.18} & \ltagr{0.64} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.11} & \ltagr{0.14} & \ltdiv{0.94} & \ltdiv{0.86} & \ltdiv{0.43} & \ltpol{0.02} & \ltpol{0.05} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{PB Amsterdam \\ {\tiny 417}}} & \includegraphics[width=0.8cm]{img/longtable/netherlands\_amsterdam\_417\_\_h\_j.png} & \raisebox{3mm}{\makecell{$39$}} & \raisebox{3mm}{\makecell{$9562$}} & \ltbase{0.32} & \ltagr{0.40} & \ltagr{0.06} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.13} & \ltagr{0.23} & \ltdiv{0.84} & \ltdiv{0.83} & \ltdiv{0.48} & \ltpol{0.05} & \ltpol{0.05} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{PB Amsterdam \\ {\tiny 621}}} & \includegraphics[width=0.8cm]{img/longtable/netherlands\_amsterdam\_621\_\_h\_j.png} & \raisebox{3mm}{\makecell{$60$}} & \raisebox{3mm}{\makecell{$10081$}} & \ltbase{0.29} & \ltagr{0.44} & \ltagr{0.04} & \ltagr{0.09} & \ltagr{0.10} & \ltagr{0.13} & \ltagr{0.20} & \ltdiv{0.88} & \ltdiv{0.84} & \ltdiv{0.38} & \ltpol{0.08} & \ltpol{0.05} & \ltpol{0.21} \\
\raisebox{3mm}{\makecell{PB Amsterdam \\ {\tiny 631}}} & \includegraphics[width=0.8cm]{img/longtable/netherlands\_amsterdam\_631\_\_h\_j.png} & \raisebox{3mm}{\makecell{$62$}} & \raisebox{3mm}{\makecell{$11519$}} & \ltbase{0.24} & \ltagr{0.52} & \ltagr{0.01} & \ltagr{0.10} & \ltagr{0.09} & \ltagr{0.12} & \ltagr{0.18} & \ltdiv{0.92} & \ltdiv{0.85} & \ltdiv{0.39} & \ltpol{0.07} & \ltpol{0.05} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{PB Budapest \\ {\tiny 2022 Jozsefvaros}}} & \includegraphics[width=0.8cm]{img/longtable/Hungary\_Budapest\_2022\_VIII\_Jozsefvaros\_h\_j.png} & \raisebox{3mm}{\makecell{$33$}} & \raisebox{3mm}{\makecell{$520$}} & \ltbase{0.12} & \ltagr{0.77} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.11} & \ltagr{0.16} & \ltagr{0.14} & \ltdiv{0.92} & \ltdiv{0.77} & \ltdiv{0.51} & \ltpol{0.10} & \ltpol{0.09} & \ltpol{0.11} \\
\raisebox{3mm}{\makecell{PB Budapest \\ {\tiny 2023 Jozsefvaros}}} & \includegraphics[width=0.8cm]{img/longtable/Hungary\_Budapest\_2023\_VIII\_Jozsefvaros\_h\_j.png} & \raisebox{3mm}{\makecell{$40$}} & \raisebox{3mm}{\makecell{$918$}} & \ltbase{0.12} & \ltagr{0.77} & \ltagr{0.05} & \ltagr{0.13} & \ltagr{0.12} & \ltagr{0.16} & \ltagr{0.14} & \ltdiv{0.91} & \ltdiv{0.80} & \ltdiv{0.51} & \ltpol{0.02} & \ltpol{0.05} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{PB Budapest \\ {\tiny 2024 Jozsefvaros}}} & \includegraphics[width=0.8cm]{img/longtable/Hungary\_Budapest\_2024\_VIII\_Jozsefvaros\_h\_j.png} & \raisebox{3mm}{\makecell{$40$}} & \raisebox{3mm}{\makecell{$864$}} & \ltbase{0.12} & \ltagr{0.76} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.13} & \ltagr{0.12} & \ltdiv{0.93} & \ltdiv{0.84} & \ltdiv{0.53} & \ltpol{0.03} & \ltpol{0.06} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{PB Budapest \\ {\tiny 2024}}} & \includegraphics[width=0.8cm]{img/longtable/Hungary\_Budapest\_2024\_h\_j.png} & \raisebox{3mm}{\makecell{$175$}} & \raisebox{3mm}{\makecell{$28943$}} & \ltbase{0.05} & \ltagr{0.90} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.08} & \ltagr{0.06} & \ltdiv{1.00} & \ltdiv{0.84} & \ltdiv{0.27} & \ltpol{0.00} & \ltpol{0.09} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{PB Budapest \\ {\tiny 2025 Ujbuda}}} & \includegraphics[width=0.8cm]{img/longtable/Hungary\_Budapest\_2025\_XI\_Ujbuda\_h\_j.png} & \raisebox{3mm}{\makecell{$40$}} & \raisebox{3mm}{\makecell{$2040$}} & \ltbase{0.07} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.06} & \ltagr{0.11} & \ltagr{0.08} & \ltdiv{0.94} & \ltdiv{0.81} & \ltdiv{0.54} & \ltpol{0.01} & \ltpol{0.09} & \ltpol{0.09} \\
\raisebox{3mm}{\makecell{PB Lodz \\ {\tiny 2020}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_lodz\_2020\_\_h\_j.png} & \raisebox{3mm}{\makecell{$151$}} & \raisebox{3mm}{\makecell{$51472$}} & \ltbase{0.03} & \ltagr{0.95} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.04} & \ltagr{0.06} & \ltagr{0.04} & \ltdiv{0.95} & \ltdiv{0.87} & \ltdiv{0.36} & \ltpol{0.00} & \ltpol{0.05} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{PB Lodz \\ {\tiny 2022}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_lodz\_2022\_\_h\_j.png} & \raisebox{3mm}{\makecell{$160$}} & \raisebox{3mm}{\makecell{$90494$}} & \ltbase{0.02} & \ltagr{0.96} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.06} & \ltagr{0.04} & \ltdiv{0.88} & \ltdiv{0.82} & \ltdiv{0.34} & \ltpol{0.00} & \ltpol{0.11} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{PB Lodz \\ {\tiny 2022 Teofilow Wielkopolska}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_lodz\_2022\_teofilow-wielkopolska\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$16771$}} & \ltbase{0.13} & \ltagr{0.88} & \ltagr{0.56} & \ltagr{0.56} & \ltagr{0.55} & \ltagr{0.59} & \ltagr{0.56} & \ltdiv{0.37} & \ltdiv{0.28} & \ltdiv{0.22} & \ltpol{0.05} & \ltpol{0.18} & \ltpol{0.22} \\
\raisebox{3mm}{\makecell{PB Lodz \\ {\tiny 2023}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_lodz\_2023\_\_h\_j.png} & \raisebox{3mm}{\makecell{$139$}} & \raisebox{3mm}{\makecell{$70747$}} & \ltbase{0.03} & \ltagr{0.95} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.06} & \ltagr{0.04} & \ltdiv{0.96} & \ltdiv{0.86} & \ltdiv{0.39} & \ltpol{0.04} & \ltpol{0.06} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{PB Lodz \\ {\tiny 2024}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_lodz\_2024\_\_h\_j.png} & \raisebox{3mm}{\makecell{$163$}} & \raisebox{3mm}{\makecell{$66045$}} & \ltbase{0.02} & \ltagr{0.95} & \ltagr{0.00} & \ltagr{0.04} & \ltagr{0.04} & \ltagr{0.05} & \ltagr{0.04} & \ltdiv{0.94} & \ltdiv{0.87} & \ltdiv{0.38} & \ltpol{0.00} & \ltpol{0.05} & \ltpol{0.03} \\
\raisebox{3mm}{\makecell{PB Toulouse \\ {\tiny 2019}}} & \includegraphics[width=0.8cm]{img/longtable/france\_toulouse\_2019\_\_h\_j.png} & \raisebox{3mm}{\makecell{$30$}} & \raisebox{3mm}{\makecell{$1494$}} & \ltbase{0.09} & \ltagr{0.81} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.07} & \ltagr{0.13} & \ltagr{0.11} & \ltdiv{0.90} & \ltdiv{0.72} & \ltdiv{0.56} & \ltpol{0.01} & \ltpol{0.16} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{PB Toulouse \\ {\tiny 2022 5}}} & \includegraphics[width=0.8cm]{img/longtable/France\_Toulouse\_2022\_5\_-\_Saint-Michel\_Saint-Agne\_Empalot\_Le\_Busca\_Ile\_du\_Ramier\_Monplaisir\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$423$}} & \ltbase{0.18} & \ltagr{0.64} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.10} & \ltagr{0.21} & \ltagr{0.18} & \ltdiv{0.79} & \ltdiv{0.62} & \ltdiv{0.64} & \ltpol{0.16} & \ltpol{0.20} & \ltpol{0.26} \\
\raisebox{3mm}{\makecell{PB Toulouse \\ {\tiny 2022 12}}} & \includegraphics[width=0.8cm]{img/longtable/France\_Toulouse\_2022\_12\_-\_Pont\_des\_Demoiselles\_Ormeau\_Montaudran\_La\_Terrasse\_Malepere\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$659$}} & \ltbase{0.18} & \ltagr{0.74} & \ltagr{0.28} & \ltagr{0.32} & \ltagr{0.35} & \ltagr{0.41} & \ltagr{0.35} & \ltdiv{0.55} & \ltdiv{0.42} & \ltdiv{0.47} & \ltpol{0.08} & \ltpol{0.18} & \ltpol{0.24} \\
\raisebox{3mm}{\makecell{PB Toulouse \\ {\tiny 2022}}} & \includegraphics[width=0.8cm]{img/longtable/France\_Toulouse\_2022\_h\_j.png} & \raisebox{3mm}{\makecell{$199$}} & \raisebox{3mm}{\makecell{$4532$}} & \ltbase{0.01} & \ltagr{0.97} & \ltagr{0.00} & \ltagr{0.02} & \ltagr{0.02} & \ltagr{0.03} & \ltagr{0.02} & \ltdiv{0.97} & \ltdiv{0.91} & \ltdiv{0.40} & \ltpol{0.01} & \ltpol{0.05} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{PB Toulouse \\ {\tiny 2024}}} & \includegraphics[width=0.8cm]{img/longtable/France\_Toulouse\_2024\_h\_j.png} & \raisebox{3mm}{\makecell{$183$}} & \raisebox{3mm}{\makecell{$7260$}} & \ltbase{0.02} & \ltagr{0.97} & \ltagr{0.00} & \ltagr{0.01} & \ltagr{0.01} & \ltagr{0.03} & \ltagr{0.02} & \ltdiv{1.00} & \ltdiv{0.94} & \ltdiv{0.40} & \ltpol{0.01} & \ltpol{0.02} & \ltpol{0.01} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2021}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2021\_\_h\_j.png} & \raisebox{3mm}{\makecell{$106$}} & \raisebox{3mm}{\makecell{$95899$}} & \ltbase{0.08} & \ltagr{0.84} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.10} & \ltagr{0.12} & \ltagr{0.10} & \ltdiv{0.95} & \ltdiv{0.84} & \ltdiv{0.36} & \ltpol{0.03} & \ltpol{0.04} & \ltpol{0.07} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2022}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2022\_\_h\_j.png} & \raisebox{3mm}{\makecell{$129$}} & \raisebox{3mm}{\makecell{$81234$}} & \ltbase{0.06} & \ltagr{0.87} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.07} & \ltagr{0.09} & \ltagr{0.07} & \ltdiv{0.97} & \ltdiv{0.87} & \ltdiv{0.34} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2023}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2023\_\_h\_j.png} & \raisebox{3mm}{\makecell{$138$}} & \raisebox{3mm}{\makecell{$78904$}} & \ltbase{0.06} & \ltagr{0.88} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.10} & \ltagr{0.08} & \ltdiv{0.96} & \ltdiv{0.85} & \ltdiv{0.32} & \ltpol{0.01} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2024}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2024\_\_h\_j.png} & \raisebox{3mm}{\makecell{$118$}} & \raisebox{3mm}{\makecell{$75255$}} & \ltbase{0.07} & \ltagr{0.85} & \ltagr{0.00} & \ltagr{0.10} & \ltagr{0.09} & \ltagr{0.11} & \ltagr{0.09} & \ltdiv{0.97} & \ltdiv{0.85} & \ltdiv{0.34} & \ltpol{0.02} & \ltpol{0.04} & \ltpol{0.06} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2025}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2025\_\_h\_j.png} & \raisebox{3mm}{\makecell{$86$}} & \raisebox{3mm}{\makecell{$67615$}} & \ltbase{0.10} & \ltagr{0.80} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.10} & \ltagr{0.09} & \ltdiv{0.97} & \ltdiv{0.85} & \ltdiv{0.38} & \ltpol{0.00} & \ltpol{0.04} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Bemowo}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_bemowo\_h\_j.png} & \raisebox{3mm}{\makecell{$35$}} & \raisebox{3mm}{\makecell{$4714$}} & \ltbase{0.13} & \ltagr{0.74} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.14} & \ltagr{0.13} & \ltdiv{0.92} & \ltdiv{0.81} & \ltdiv{0.55} & \ltpol{0.02} & \ltpol{0.07} & \ltpol{0.11} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Bialoleka}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_bialoleka\_h\_j.png} & \raisebox{3mm}{\makecell{$30$}} & \raisebox{3mm}{\makecell{$6542$}} & \ltbase{0.15} & \ltagr{0.70} & \ltagr{0.00} & \ltagr{0.10} & \ltagr{0.10} & \ltagr{0.15} & \ltagr{0.14} & \ltdiv{0.91} & \ltdiv{0.81} & \ltdiv{0.57} & \ltpol{0.04} & \ltpol{0.06} & \ltpol{0.13} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Bielany}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_bielany\_h\_j.png} & \raisebox{3mm}{\makecell{$27$}} & \raisebox{3mm}{\makecell{$4656$}} & \ltbase{0.17} & \ltagr{0.66} & \ltagr{0.00} & \ltagr{0.07} & \ltagr{0.07} & \ltagr{0.13} & \ltagr{0.14} & \ltdiv{0.90} & \ltdiv{0.82} & \ltdiv{0.61} & \ltpol{0.05} & \ltpol{0.07} & \ltpol{0.14} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Mokotow}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_mokotow\_h\_j.png} & \raisebox{3mm}{\makecell{$17$}} & \raisebox{3mm}{\makecell{$6902$}} & \ltbase{0.27} & \ltagr{0.48} & \ltagr{0.03} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.16} & \ltagr{0.21} & \ltdiv{0.83} & \ltdiv{0.79} & \ltdiv{0.68} & \ltpol{0.07} & \ltpol{0.08} & \ltpol{0.22} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Ochota}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_ochota\_h\_j.png} & \raisebox{3mm}{\makecell{$23$}} & \raisebox{3mm}{\makecell{$3060$}} & \ltbase{0.20} & \ltagr{0.59} & \ltagr{0.00} & \ltagr{0.10} & \ltagr{0.10} & \ltagr{0.15} & \ltagr{0.17} & \ltdiv{0.86} & \ltdiv{0.79} & \ltdiv{0.62} & \ltpol{0.10} & \ltpol{0.08} & \ltpol{0.17} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Praga Polnoc}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_praga-polnoc\_h\_j.png} & \raisebox{3mm}{\makecell{$25$}} & \raisebox{3mm}{\makecell{$1746$}} & \ltbase{0.19} & \ltagr{0.63} & \ltagr{0.01} & \ltagr{0.12} & \ltagr{0.12} & \ltagr{0.16} & \ltagr{0.18} & \ltdiv{0.87} & \ltdiv{0.78} & \ltdiv{0.58} & \ltpol{0.11} & \ltpol{0.07} & \ltpol{0.15} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Praga Poludnie}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_praga-poludnie\_h\_j.png} & \raisebox{3mm}{\makecell{$21$}} & \raisebox{3mm}{\makecell{$6202$}} & \ltbase{0.21} & \ltagr{0.58} & \ltagr{0.00} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.15} & \ltagr{0.17} & \ltdiv{0.85} & \ltdiv{0.78} & \ltdiv{0.64} & \ltpol{0.07} & \ltpol{0.09} & \ltpol{0.19} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Rembertow}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_rembertow\_h\_j.png} & \raisebox{3mm}{\makecell{$40$}} & \raisebox{3mm}{\makecell{$1555$}} & \ltbase{0.11} & \ltagr{0.78} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.11} & \ltagr{0.09} & \ltdiv{0.93} & \ltdiv{0.82} & \ltdiv{0.54} & \ltpol{0.06} & \ltpol{0.08} & \ltpol{0.10} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Srodmiescie}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_srodmiescie\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$2113$}} & \ltbase{0.41} & \ltagr{0.29} & \ltagr{0.13} & \ltagr{0.09} & \ltagr{0.10} & \ltagr{0.20} & \ltagr{0.30} & \ltdiv{0.70} & \ltdiv{0.73} & \ltdiv{0.71} & \ltpol{0.16} & \ltpol{0.13} & \ltpol{0.32} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Targowek}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_targowek\_h\_j.png} & \raisebox{3mm}{\makecell{$24$}} & \raisebox{3mm}{\makecell{$3793$}} & \ltbase{0.19} & \ltagr{0.62} & \ltagr{0.00} & \ltagr{0.06} & \ltagr{0.06} & \ltagr{0.12} & \ltagr{0.14} & \ltdiv{0.90} & \ltdiv{0.83} & \ltdiv{0.63} & \ltpol{0.04} & \ltpol{0.08} & \ltpol{0.16} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Ursus}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_ursus\_h\_j.png} & \raisebox{3mm}{\makecell{$15$}} & \raisebox{3mm}{\makecell{$3415$}} & \ltbase{0.30} & \ltagr{0.49} & \ltagr{0.15} & \ltagr{0.18} & \ltagr{0.18} & \ltagr{0.23} & \ltagr{0.28} & \ltdiv{0.70} & \ltdiv{0.70} & \ltdiv{0.60} & \ltpol{0.11} & \ltpol{0.08} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Ursynow}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_ursynow\_h\_j.png} & \raisebox{3mm}{\makecell{$36$}} & \raisebox{3mm}{\makecell{$5782$}} & \ltbase{0.13} & \ltagr{0.74} & \ltagr{0.00} & \ltagr{0.09} & \ltagr{0.09} & \ltagr{0.14} & \ltagr{0.13} & \ltdiv{0.91} & \ltdiv{0.81} & \ltdiv{0.53} & \ltpol{0.08} & \ltpol{0.07} & \ltpol{0.11} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Wawer}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_wawer\_h\_j.png} & \raisebox{3mm}{\makecell{$19$}} & \raisebox{3mm}{\makecell{$3259$}} & \ltbase{0.22} & \ltagr{0.56} & \ltagr{0.00} & \ltagr{0.11} & \ltagr{0.11} & \ltagr{0.17} & \ltagr{0.19} & \ltdiv{0.88} & \ltdiv{0.77} & \ltdiv{0.64} & \ltpol{0.13} & \ltpol{0.08} & \ltpol{0.20} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Wesola}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_wesola\_h\_j.png} & \raisebox{3mm}{\makecell{$49$}} & \raisebox{3mm}{\makecell{$1256$}} & \ltbase{0.10} & \ltagr{0.81} & \ltagr{0.00} & \ltagr{0.05} & \ltagr{0.05} & \ltagr{0.10} & \ltagr{0.08} & \ltdiv{0.92} & \ltdiv{0.84} & \ltdiv{0.50} & \ltpol{0.03} & \ltpol{0.10} & \ltpol{0.08} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Wilanow}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_wilanow\_h\_j.png} & \raisebox{3mm}{\makecell{$8$}} & \raisebox{3mm}{\makecell{$1367$}} & \ltbase{0.51} & \ltagr{0.24} & \ltagr{0.23} & \ltagr{0.08} & \ltagr{0.09} & \ltagr{0.21} & \ltagr{0.38} & \ltdiv{0.69} & \ltdiv{0.74} & \ltdiv{0.75} & \ltpol{0.09} & \ltpol{0.13} & \ltpol{0.36} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Wlochy}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_wlochy\_h\_j.png} & \raisebox{3mm}{\makecell{$10$}} & \raisebox{3mm}{\makecell{$2102$}} & \ltbase{0.44} & \ltagr{0.24} & \ltagr{0.13} & \ltagr{0.08} & \ltagr{0.08} & \ltagr{0.19} & \ltagr{0.33} & \ltdiv{0.68} & \ltdiv{0.75} & \ltdiv{0.74} & \ltpol{0.21} & \ltpol{0.14} & \ltpol{0.33} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Wola}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_wola\_h\_j.png} & \raisebox{3mm}{\makecell{$15$}} & \raisebox{3mm}{\makecell{$4210$}} & \ltbase{0.30} & \ltagr{0.46} & \ltagr{0.10} & \ltagr{0.14} & \ltagr{0.14} & \ltagr{0.21} & \ltagr{0.26} & \ltdiv{0.75} & \ltdiv{0.73} & \ltdiv{0.64} & \ltpol{0.18} & \ltpol{0.09} & \ltpol{0.25} \\
\raisebox{3mm}{\makecell{PB Warszawa \\ {\tiny 2026 Zoliborz}}} & \includegraphics[width=0.8cm]{img/longtable/poland\_warszawa\_2026\_zoliborz\_h\_j.png} & \raisebox{3mm}{\makecell{$20$}} & \raisebox{3mm}{\makecell{$2282$}} & \ltbase{0.23} & \ltagr{0.57} & \ltagr{0.04} & \ltagr{0.15} & \ltagr{0.15} & \ltagr{0.21} & \ltagr{0.22} & \ltdiv{0.78} & \ltdiv{0.72} & \ltdiv{0.56} & \ltpol{0.11} & \ltpol{0.10} & \ltpol{0.21} \\
\bottomrule
\caption{Values of our indices for elections in our main dataset.}
\label{tab:all_data}
\end{longtable}
